Parallel Design of a GPU-Resident Semi-Lagrangian Drift-Kinetic Solver on Unstructured Extruded Tokamak Meshes

Semi-Lagrangian (SL) schemes advect a distribution function along characteristics and remap it to a fixed grid. They are unconditionally stable without a global solve, and with discontinuous Galerkin (DG) integration the transfer along a magnetic field line conserves mass exactly. This paper presents the parallel and GPU design of a 3X+2V SLDG drift-kinetic tokamak solver on unstructured, flux-surface-aligned poloidal planes of shaped cross section, extruded toroidally. Transport follows magnetic field lines across the planes, and each velocity channel advances a fixed distance per step, proportional to its parallel speed, so the halo depth a channel needs grows with its speed. Velocity-dependent ragged halos exploit this, sending each channel only its own upwind depth. The 4D decomposition includes the toroidal angle, the 2D poloidal plane and the magnetic moment, and leaves the parallel velocity whole: no stage transports across the magnetic moment, while a parallel-velocity partition would put a halo inside the acceleration stage. On NVIDIA A100s the design strong-scales over the magnetic-moment axis from one to 12 four-GPU nodes, and a weak series of three points refining all five phase-space dimensions together, 16x in total per series point, holds a weak-scaling efficiency of 75% on 16 GPUs and 57% on 256, from a one-GPU base case. The pointwise interpolations within the poloidal plane do not conserve mass, and the full step's mass drift stays below 2.1x10^-5 at every series point. The design was implemented with an AI code assistant under a machine-checked regression discipline, in which every change is held to one of four exactness classes, from bit-identical to a physics rate within a stated tolerance.

==> fig_parallel48_body.tex <==
\begin{tikzpicture}[font=\footnotesize, >=stealth,
  blk/.style={draw=black!55, rounded corners=3pt, minimum width=3.5cm,
              minimum height=2.45cm, fill=black!2},
  blkback/.style={draw=black!45, rounded corners=3pt, fill=black!4},
  own/.style={draw=black!80, line width=1.1pt},                   %
  halomid/.style={draw=red!55!black, line width=0.6pt, dashed},   %
  gllown/.style={draw=black!80, line width=1.0pt, dashed},        %
  glltopo/.style={draw=red!65!black, fill=white, line width=0.8pt}, %
  rim/.style={draw=black!35, line width=0.4pt},                    %
  lab/.style={font=\scriptsize, align=left, inner sep=1.5pt},
  comm/.style={font=\fontsize{11}{12.5}\selectfont\itshape, align=center},
  cellab/.style={font=\tiny, inner sep=0.5pt},
  axnum/.style={font=\bfseries, inner sep=1.2pt},
  labs/.style={font=\tiny, align=left, inner sep=1.5pt},
  pmesh/.style={black!16, line width=0.09pt, dash pattern=on 0.5pt off 0.7pt},  %
  psurf/.style={black!30, line width=0.16pt},   %
  onmesh/.style={font=\scriptsize, inner sep=1.2pt, fill=white, fill opacity=0.72,
                 text opacity=1, rounded corners=1pt},  %
  halo/.style={<->, red!75!black, line width=1.4pt},
  phalo/.style={<->, teal!60!black, line width=1.4pt},
  red1/.style={<->, blue!70!black, line width=1.4pt, dashed},
  fsa/.style={draw=green!45!black, line width=1.2pt, dash pattern=on 4pt off 2.5pt,
              rounded corners=4pt}]

  \def\cp{5.25}   %
  \def\rp{3.15}   %

  \input{fig_plane_shaped_insets.tex}

  \node[font=\large\bfseries, anchor=north west] at (-2.85, 3.25)
    {Distributed decomposition and communication model};

  \foreach \c in {0,...,3} {
    \foreach \r in {0,1,2} {
      \begin{scope}[shift={(\cp*\c, -\rp*\r)}]
        \foreach \k in {1} {
          \node[blkback, minimum width=3.5cm, minimum height=2.45cm] at (0.22*\k, 0.20*\k) {};
          \node[cellab, text=black!60, anchor=south east] at (1.75 + 0.22*\k - 0.06, 1.225 + 0.015) {$p_{\mathrm{plane}} = \k$};
        }
        \node[blk] {};
        \foreach \x/\y/\sty/\fil in {
            -1.200/ 0.680/halomid/red!55!black,
            -0.800/ 0.453/glltopo/red!65!black,
            -0.445/ 0.252/halomid/red!55!black,
            -0.355/ 0.201/gllown/black!80,
             0.000/ 0.000/own/black!80,
             0.355/-0.201/gllown/black!80,
             0.445/-0.252/halomid/red!55!black,
             0.800/-0.453/glltopo/red!65!black,
             1.200/-0.680/halomid/red!55!black} {
          \draw[\sty] (\x, \y) circle (0.40);
          \fill[\fil, fill opacity=0.55] (\x, \y) circle (0.196);
        }
        \node[cellab, text=red!60!black, anchor=south] at (-0.800, 0.88) {halo};
        \node[cellab, text=red!60!black, anchor=north] at (0.800, -0.88) {halo};
        \node[cellab, text=black!70, anchor=north east] at (1.70, 1.19) {$p_{\mathrm{plane}} = 0$};
      \end{scope}
    }
  }
  \node[cellab, text=black!70, align=left, anchor=south west] (tpb) at (-1.70, -1.19)
    {wedge boundaries:\\the two end planes\\coincide in $\varphi$};
  \draw[black!60, line width=0.35pt, ->] (tpb.north east) -- (-0.45, -0.20);

  \foreach \c in {0,...,3} \node[comm] at (\cp*\c + 0.33, 2.15) {$\varphi$ block \c};
  \node[comm, align=center] at (20.80, 2.15) {velocity mesh at one point:\\this row's $\mu$ block shaded};
  \node[comm, anchor=north, align=center] at (20.30, -8.30)
    {velocity decomposition: the $(v_\parallel,\mu)$ mesh at one point, the same at every\\point; the shaded box is this row's $\mu$ block};
  \foreach \r/\ya/\yb in {0/0.844/2.360, 1/0.246/0.844, 2/-0.06/0.246} {
    \begin{scope}[shift={(19.60, -\rp*\r - 1.150)}]
      \fill[blue!22] (-0.06, \ya) rectangle (2.460, \yb);
      \foreach \x in {0.900,1.200,1.500} \draw[black!50, line width=0.3pt] (\x, 0) -- (\x, 2.3);
      \foreach \y in {0.000,0.096,0.246,0.480,0.844,1.413,2.300} \draw[black!35, line width=0.25pt] (0, \y) -- (2.4, \y);
      \draw[black!70, line width=0.55pt] (0, 0) rectangle (2.4, 2.3);
      \foreach \x in {0.000,0.249,0.651,0.900,0.983,1.117,1.200,1.283,1.417,1.500,1.749,2.151,2.400}
        \foreach \y in {0.000,0.048,0.096,0.171,0.246,0.363,0.480,0.662,0.844,1.128,1.413,1.856,2.300}
          \fill[black!75] (\x, \y) circle (0.024);
      \draw[black!70, line width=0.5pt, densely dotted] (-0.06, \ya) rectangle (2.460, \yb);
      \node[cellab, anchor=north] at (1.2, -0.10) {$v_\parallel$: 4 segments, degree 3, graded to $v_\parallel = 0$};
      \node[cellab, anchor=east, align=right] at (-0.10, 1.15) {$\mu$ rows,\\GLL positions\\in $\sqrt{\mu}$};
      \node[cellab, anchor=west, text=black!65] at (2.5, 0.093) {$\mu$ block 0};
      \node[cellab, anchor=west, text=black!65] at (2.5, 0.545) {$\mu$ block 1};
      \node[cellab, anchor=west, text=black!65] at (2.5, 1.602) {$\mu$ block 2};
    \end{scope}
  }

  \draw[red1] (-1.95, 1.7) -- (-1.95, -8.05);
  \foreach \c in {1,2,3} {
    \draw[red1, ->] (\cp*\c - 1.95, -6.55) -- (\cp*\c - 1.95, -8.05);
    \draw[blue!70!black, line width=1.4pt, dashed] (\cp*\c - 1.95, -6.05) -- (\cp*\c - 1.95, -3.40);
    \draw[blue!70!black, line width=1.4pt, dashed] (\cp*\c - 1.95, -2.90) -- (\cp*\c - 1.95, -0.25);
    \draw[red1, ->] (\cp*\c - 1.95, 0.25) -- (\cp*\c - 1.95, 1.7);
  }
  \foreach \c in {0,1,2} \foreach \r in {0,1,2}
    \draw[halo] (\cp*\c + 2.06, -\rp*\r) -- (\cp*\c + 3.40, -\rp*\r);
  \foreach \c in {0,...,3} \foreach \r in {0,1,2}
    \draw[phalo] (\cp*\c + 1.55, -\rp*\r - 1.55) -- (\cp*\c + 2.35, -\rp*\r - 0.85);
  \draw[fsa] (-2.15, -8.15) rectangle (18.00, -4.68);

  \node[axnum, text=red!75!black] at (3.18, 0.34) {1};
  \node[axnum, text=teal!60!black] at (2.66, -1.48) {2};
  \node[axnum, text=blue!70!black] at (-2.32, 0.34) {3};

  \begin{scope}[yshift=8mm]

  \node[lab, text=red!75!black, anchor=north west, align=left] at (-2.85, -9.75)
    {(1) toroidal halo: $s_w$ wedges $\times$ the block's\\channels of the piece, nearest toroidal\\neighbour, every stage.};
  \node[lab, text=teal!60!black, anchor=north west, align=left] at (-2.85, -11.10)
    {(2) in-plane halo, between the pieces: three sets,\\one per stencil, each exchanged by its stage.};
  \node[lab, text=blue!70!black, anchor=north west, align=left] at (-2.85, -12.00)
    {(3) density $\int f\,d^3v$, over the row ranks: one\\Allreduce of $n_{sp}$ doubles per step, per piece.};
  \node[lab, anchor=north west, align=left] at (8.20, -9.75)
    {(4) field solve $C\phi = M\tau\,\delta n$: right-hand side gathered over\\the $P$ pieces, plane solved whole on each, shared over the row ranks.};
  \node[lab, text=green!45!black, anchor=north west, align=left] at (8.20, -10.65)
    {(5) flux-surface average, over one row block's ranks:\\$K$ surface sums, one Allreduce of $K$ doubles.};
  \node[labs, text=black!70, anchor=north west, align=left] at (-2.85, -12.90)
    {discs: solid a topology plane, dashed a GLL end plane,\\black owned, red halo; the filled piece is this rank's.};

  \begin{scope}[shift={(1.50, -15.25)}, scale=1.32]
    \fill[blue!14] (135:1.15) arc (135:45:1.15) -- (45:0.5) arc (45:135:0.5) -- cycle;
    \draw[black!70, line width=0.6pt] (0, 0) circle (1.15) (0, 0) circle (0.5);
    \draw[black!80, line width=1.0pt] (90:0.5) -- (90:1.15);
    \draw[red!65!black, line width=0.8pt] (0:0.5) -- (0:1.15) (180:0.5) -- (180:1.15);
    \draw[black!45, line width=0.6pt] (270:0.5) -- (270:1.15);
    \draw[black!80, line width=0.6pt, dashed] (47.5:0.5) -- (47.5:1.15) (132.5:0.5) -- (132.5:1.15);
    \draw[red!65!black, line width=0.5pt, dashed] (42.5:0.5) -- (42.5:1.15) (137.5:0.5) -- (137.5:1.15)
                                                   (222.5:0.5) -- (222.5:1.15) (317.5:0.5) -- (317.5:1.15);
    \draw[black!45, line width=0.5pt, dashed] (227.5:0.5) -- (227.5:1.15) (312.5:0.5) -- (312.5:1.15);
    \node[cellab, text=black!75] at (90:0.82) {0};
    \node[cellab, text=red!65!black] at (0:0.82) {1};
    \node[cellab, text=black!55] at (270:0.82) {2};
    \node[cellab, text=red!65!black] at (180:0.82) {3};
    \draw[->, black!70, line width=0.5pt] (60:1.32) arc (60:15:1.32) node[right, comm] {$\varphi$};
    \node[comm, anchor=north, align=center] at (0, -1.32)
      {the torus from above: $N_\varphi = 4$ wedges, $P_2$ in $\varphi$;\\block 0 owned (shaded), 1 and 3 its halo};
  \end{scope}

  \begin{scope}[shift={(15.95, -14.70)}]
    \def\R{2.45}
    \begin{scope}[yshift=1.5mm]  \fill[violet!70!black, fill opacity=0.30] \piecepath; \end{scope}
    \begin{scope}[yshift=-1.5mm] \fill[violet!70!black, fill opacity=0.30] \piecepath; \end{scope}
    \fill[red!65!black, fill opacity=0.34] \haloAstreamlo;
    \fill[red!65!black, fill opacity=0.34] \haloAstreamhi;
    \fill[black!14] \piecepath;
    \planemesh
    \draw[black!50, line width=0.6pt] \psurfouter;
    \draw[black!40, line width=0.5pt] \psurfmid;
    \spokes
    \draw[black!70, line width=0.8pt] \piecepath;
    \node[onmesh, text=black!75] at \prankzero {rank 0};
    \node[onmesh, text=black!75] at \prankone {rank 1};
    \node[onmesh, text=black!75] at \prankthree {rank 3};
    \node[onmesh, text=black!75, font=\scriptsize\bfseries] at \pranktwo {rank 2};
    \draw[red!65!black, line width=0.9pt, <->] \streamarrow;
    \node[cellab, text=red!65!black, anchor=west, font=\scriptsize] at \pstreamlab {stream};
    \draw[violet!70!black, line width=0.9pt, <->] (-0.20*\R, -\R*1.02 - 0.30) -- (-0.20*\R, -\R*1.02 + 0.30);
    \node[cellab, text=violet!70!black, anchor=east, font=\scriptsize] at (-0.20*\R - 0.14, -\R*1.02) {drift};
    \node[comm, anchor=south] at (0, \R + 0.20) {(a) the two exact halos};
  \end{scope}

  \begin{scope}[shift={(21.05, -14.70)}]
    \def\R{2.45}
    \fill[teal!60!black, fill opacity=0.30] \haloBexb;
    \fill[black!14] \piecepath;
    \planemesh
    \draw[black!50, line width=0.6pt] \psurfouter;
    \draw[black!40, line width=0.5pt] \psurfmid;
    \spokes
    \draw[black!70, line width=0.8pt] \piecepath;
    \node[onmesh, text=black!75] at \prankzero {rank 0};
    \node[onmesh, text=black!75] at \prankone {rank 1};
    \node[onmesh, text=black!75] at \prankthree {rank 3};
    \node[onmesh, text=black!75, font=\scriptsize\bfseries] at \pranktwo {rank 2};
    \draw[teal!60!black, line width=0.9pt, <->] \exbradial;
    \draw[teal!60!black, line width=0.9pt, <->] \exbtangential;
    \node[cellab, text=teal!60!black, anchor=north east, font=\scriptsize] at \pexblab {E$\times$B};
    \node[comm, anchor=south] at (0, \R + 0.20) {(b) the one bounded halo};
  \end{scope}

  \begin{scope}[shift={(8.60, -14.70)}]
    \node at (0, 0) {\includegraphics[height=4.90cm]{fig_plane_shaped_P2.png}};
    \node[comm, anchor=south] at (0, 2.65) {(c) the shaped plane at $P = 2$};
  \end{scope}

  \node[comm, anchor=north, align=center] at (8.60, -17.55)
    {cut in two along a flux surface};

  \node[comm, anchor=north, align=center] at (18.50, -17.55)
    {one piece per rank, $P = 4$; rank 2's is grey, the halo it reads coloured};
  \end{scope}
\end{tikzpicture}



==> fig_plane_shaped_insets.tex <==

\def\planemesh{%
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.2261*\R, 0.0454*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.2223*\R, 0.0985*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.2072*\R, 0.1556*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.1727*\R, 0.2167*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.1029*\R, 0.2613*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.0238*\R, 0.2299*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (-0.0140*\R, 0.1642*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (-0.0296*\R, 0.1023*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (-0.0342*\R, 0.0449*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (-0.0308*\R, -0.0130*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (-0.0161*\R, -0.0763*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.0222*\R, -0.1437*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.1036*\R, -0.1708*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.1711*\R, -0.1234*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.2052*\R, -0.0634*\R);
    \draw[pmesh] (0.1013*\R, 0.0454*\R) -- (0.2211*\R, -0.0073*\R);
    \draw[psurf] (0.2261*\R, 0.0454*\R) -- (0.2223*\R, 0.0985*\R);
    \draw[psurf] (0.2261*\R, 0.0454*\R) -- (0.2211*\R, -0.0073*\R);
    \draw[pmesh] (0.2261*\R, 0.0454*\R) -- (0.3424*\R, 0.0454*\R);
    \draw[pmesh] (0.2261*\R, 0.0454*\R) -- (0.3408*\R, 0.0958*\R);
    \draw[pmesh] (0.2261*\R, 0.0454*\R) -- (0.3397*\R, -0.0049*\R);
    \draw[psurf] (0.2223*\R, 0.0985*\R) -- (0.2072*\R, 0.1556*\R);
    \draw[pmesh] (0.2223*\R, 0.0985*\R) -- (0.3408*\R, 0.0958*\R);
    \draw[pmesh] (0.2223*\R, 0.0985*\R) -- (0.3347*\R, 0.1466*\R);
    \draw[psurf] (0.2072*\R, 0.1556*\R) -- (0.1727*\R, 0.2167*\R);
    \draw[pmesh] (0.2072*\R, 0.1556*\R) -- (0.3347*\R, 0.1466*\R);
    \draw[pmesh] (0.2072*\R, 0.1556*\R) -- (0.3236*\R, 0.1980*\R);
    \draw[pmesh] (0.2072*\R, 0.1556*\R) -- (0.3069*\R, 0.2503*\R);
    \draw[psurf] (0.1727*\R, 0.2167*\R) -- (0.1029*\R, 0.2613*\R);
    \draw[pmesh] (0.1727*\R, 0.2167*\R) -- (0.3069*\R, 0.2503*\R);
    \draw[pmesh] (0.1727*\R, 0.2167*\R) -- (0.2833*\R, 0.3037*\R);
    \draw[pmesh] (0.1727*\R, 0.2167*\R) -- (0.2504*\R, 0.3585*\R);
    \draw[psurf] (0.1029*\R, 0.2613*\R) -- (0.0238*\R, 0.2299*\R);
    \draw[pmesh] (0.1029*\R, 0.2613*\R) -- (0.2504*\R, 0.3585*\R);
    \draw[pmesh] (0.1029*\R, 0.2613*\R) -- (0.2042*\R, 0.4133*\R);
    \draw[pmesh] (0.1029*\R, 0.2613*\R) -- (0.1384*\R, 0.4625*\R);
    \draw[pmesh] (0.1029*\R, 0.2613*\R) -- (0.0487*\R, 0.4858*\R);
    \draw[pmesh] (0.1029*\R, 0.2613*\R) -- (-0.0425*\R, 0.4539*\R);
    \draw[psurf] (0.0238*\R, 0.2299*\R) -- (-0.0140*\R, 0.1642*\R);
    \draw[pmesh] (0.0238*\R, 0.2299*\R) -- (-0.0425*\R, 0.4539*\R);
    \draw[pmesh] (0.0238*\R, 0.2299*\R) -- (-0.1033*\R, 0.3860*\R);
    \draw[pmesh] (0.0238*\R, 0.2299*\R) -- (-0.1392*\R, 0.3124*\R);
    \draw[pmesh] (0.0238*\R, 0.2299*\R) -- (-0.1610*\R, 0.2414*\R);
    \draw[psurf] (-0.0140*\R, 0.1642*\R) -- (-0.0296*\R, 0.1023*\R);
    \draw[pmesh] (-0.0140*\R, 0.1642*\R) -- (-0.1610*\R, 0.2414*\R);
    \draw[pmesh] (-0.0140*\R, 0.1642*\R) -- (-0.1742*\R, 0.1734*\R);
    \draw[psurf] (-0.0296*\R, 0.1023*\R) -- (-0.0342*\R, 0.0449*\R);
    \draw[pmesh] (-0.0296*\R, 0.1023*\R) -- (-0.1742*\R, 0.1734*\R);
    \draw[pmesh] (-0.0296*\R, 0.1023*\R) -- (-0.1814*\R, 0.1075*\R);
    \draw[psurf] (-0.0342*\R, 0.0449*\R) -- (-0.0308*\R, -0.0130*\R);
    \draw[pmesh] (-0.0342*\R, 0.0449*\R) -- (-0.1814*\R, 0.1075*\R);
    \draw[pmesh] (-0.0342*\R, 0.0449*\R) -- (-0.1841*\R, 0.0426*\R);
    \draw[pmesh] (-0.0342*\R, 0.0449*\R) -- (-0.1824*\R, -0.0225*\R);
    \draw[psurf] (-0.0308*\R, -0.0130*\R) -- (-0.0161*\R, -0.0763*\R);
    \draw[pmesh] (-0.0308*\R, -0.0130*\R) -- (-0.1824*\R, -0.0225*\R);
    \draw[pmesh] (-0.0308*\R, -0.0130*\R) -- (-0.1763*\R, -0.0888*\R);
    \draw[psurf] (-0.0161*\R, -0.0763*\R) -- (0.0222*\R, -0.1437*\R);
    \draw[pmesh] (-0.0161*\R, -0.0763*\R) -- (-0.1763*\R, -0.0888*\R);
    \draw[pmesh] (-0.0161*\R, -0.0763*\R) -- (-0.1643*\R, -0.1579*\R);
    \draw[psurf] (0.0222*\R, -0.1437*\R) -- (0.1036*\R, -0.1708*\R);
    \draw[pmesh] (0.0222*\R, -0.1437*\R) -- (-0.1643*\R, -0.1579*\R);
    \draw[pmesh] (0.0222*\R, -0.1437*\R) -- (-0.1439*\R, -0.2310*\R);
    \draw[pmesh] (0.0222*\R, -0.1437*\R) -- (-0.1084*\R, -0.3080*\R);
    \draw[pmesh] (0.0222*\R, -0.1437*\R) -- (-0.0443*\R, -0.3785*\R);
    \draw[psurf] (0.1036*\R, -0.1708*\R) -- (0.1711*\R, -0.1234*\R);
    \draw[pmesh] (0.1036*\R, -0.1708*\R) -- (-0.0443*\R, -0.3785*\R);
    \draw[pmesh] (0.1036*\R, -0.1708*\R) -- (0.0525*\R, -0.4024*\R);
    \draw[pmesh] (0.1036*\R, -0.1708*\R) -- (0.1400*\R, -0.3700*\R);
    \draw[pmesh] (0.1036*\R, -0.1708*\R) -- (0.2024*\R, -0.3185*\R);
    \draw[pmesh] (0.1036*\R, -0.1708*\R) -- (0.2468*\R, -0.2640*\R);
    \draw[psurf] (0.1711*\R, -0.1234*\R) -- (0.2052*\R, -0.0634*\R);
    \draw[pmesh] (0.1711*\R, -0.1234*\R) -- (0.2468*\R, -0.2640*\R);
    \draw[pmesh] (0.1711*\R, -0.1234*\R) -- (0.2792*\R, -0.2102*\R);
    \draw[pmesh] (0.1711*\R, -0.1234*\R) -- (0.3031*\R, -0.1576*\R);
    \draw[psurf] (0.2052*\R, -0.0634*\R) -- (0.2211*\R, -0.0073*\R);
    \draw[pmesh] (0.2052*\R, -0.0634*\R) -- (0.3031*\R, -0.1576*\R);
    \draw[pmesh] (0.2052*\R, -0.0634*\R) -- (0.3204*\R, -0.1061*\R);
    \draw[pmesh] (0.2052*\R, -0.0634*\R) -- (0.3324*\R, -0.0553*\R);
    \draw[pmesh] (0.2211*\R, -0.0073*\R) -- (0.3324*\R, -0.0553*\R);
    \draw[pmesh] (0.2211*\R, -0.0073*\R) -- (0.3397*\R, -0.0049*\R);
    \draw[psurf] (0.3424*\R, 0.0454*\R) -- (0.3408*\R, 0.0958*\R);
    \draw[psurf] (0.3424*\R, 0.0454*\R) -- (0.3397*\R, -0.0049*\R);
    \draw[pmesh] (0.3424*\R, 0.0454*\R) -- (0.4518*\R, 0.0454*\R);
    \draw[pmesh] (0.3424*\R, 0.0454*\R) -- (0.4509*\R, 0.0932*\R);
    \draw[pmesh] (0.3424*\R, 0.0454*\R) -- (0.4499*\R, -0.0023*\R);
    \draw[psurf] (0.3408*\R, 0.0958*\R) -- (0.3347*\R, 0.1466*\R);
    \draw[pmesh] (0.3408*\R, 0.0958*\R) -- (0.4509*\R, 0.0932*\R);
    \draw[pmesh] (0.3408*\R, 0.0958*\R) -- (0.4471*\R, 0.1411*\R);
    \draw[psurf] (0.3347*\R, 0.1466*\R) -- (0.3236*\R, 0.1980*\R);
    \draw[pmesh] (0.3347*\R, 0.1466*\R) -- (0.4471*\R, 0.1411*\R);
    \draw[pmesh] (0.3347*\R, 0.1466*\R) -- (0.4403*\R, 0.1891*\R);
    \draw[psurf] (0.3236*\R, 0.1980*\R) -- (0.3069*\R, 0.2503*\R);
    \draw[pmesh] (0.3236*\R, 0.1980*\R) -- (0.4403*\R, 0.1891*\R);
    \draw[pmesh] (0.3236*\R, 0.1980*\R) -- (0.4305*\R, 0.2372*\R);
    \draw[psurf] (0.3069*\R, 0.2503*\R) -- (0.2833*\R, 0.3037*\R);
    \draw[pmesh] (0.3069*\R, 0.2503*\R) -- (0.4305*\R, 0.2372*\R);
    \draw[pmesh] (0.3069*\R, 0.2503*\R) -- (0.4175*\R, 0.2855*\R);
    \draw[pmesh] (0.3069*\R, 0.2503*\R) -- (0.4010*\R, 0.3341*\R);
    \draw[psurf] (0.2833*\R, 0.3037*\R) -- (0.2504*\R, 0.3585*\R);
    \draw[pmesh] (0.2833*\R, 0.3037*\R) -- (0.4010*\R, 0.3341*\R);
    \draw[pmesh] (0.2833*\R, 0.3037*\R) -- (0.3809*\R, 0.3831*\R);
    \draw[psurf] (0.2504*\R, 0.3585*\R) -- (0.2042*\R, 0.4133*\R);
    \draw[pmesh] (0.2504*\R, 0.3585*\R) -- (0.3809*\R, 0.3831*\R);
    \draw[pmesh] (0.2504*\R, 0.3585*\R) -- (0.3564*\R, 0.4326*\R);
    \draw[pmesh] (0.2504*\R, 0.3585*\R) -- (0.3270*\R, 0.4826*\R);
    \draw[psurf] (0.2042*\R, 0.4133*\R) -- (0.1384*\R, 0.4625*\R);
    \draw[pmesh] (0.2042*\R, 0.4133*\R) -- (0.3270*\R, 0.4826*\R);
    \draw[pmesh] (0.2042*\R, 0.4133*\R) -- (0.2915*\R, 0.5334*\R);
    \draw[psurf] (0.1384*\R, 0.4625*\R) -- (0.0487*\R, 0.4858*\R);
    \draw[pmesh] (0.1384*\R, 0.4625*\R) -- (0.2915*\R, 0.5334*\R);
    \draw[pmesh] (0.1384*\R, 0.4625*\R) -- (0.2482*\R, 0.5848*\R);
    \draw[pmesh] (0.1384*\R, 0.4625*\R) -- (0.1941*\R, 0.6360*\R);
    \draw[psurf] (0.0487*\R, 0.4858*\R) -- (-0.0425*\R, 0.4539*\R);
    \draw[pmesh] (0.0487*\R, 0.4858*\R) -- (0.1941*\R, 0.6360*\R);
    \draw[pmesh] (0.0487*\R, 0.4858*\R) -- (0.1252*\R, 0.6839*\R);
    \draw[pmesh] (0.0487*\R, 0.4858*\R) -- (0.0363*\R, 0.7195*\R);
    \draw[pmesh] (0.0487*\R, 0.4858*\R) -- (-0.0698*\R, 0.7208*\R);
    \draw[psurf] (-0.0425*\R, 0.4539*\R) -- (-0.1033*\R, 0.3860*\R);
    \draw[pmesh] (-0.0425*\R, 0.4539*\R) -- (-0.0698*\R, 0.7208*\R);
    \draw[pmesh] (-0.0425*\R, 0.4539*\R) -- (-0.1674*\R, 0.6708*\R);
    \draw[pmesh] (-0.0425*\R, 0.4539*\R) -- (-0.2353*\R, 0.5910*\R);
    \draw[pmesh] (-0.0425*\R, 0.4539*\R) -- (-0.2789*\R, 0.5049*\R);
    \draw[psurf] (-0.1033*\R, 0.3860*\R) -- (-0.1392*\R, 0.3124*\R);
    \draw[pmesh] (-0.1033*\R, 0.3860*\R) -- (-0.2789*\R, 0.5049*\R);
    \draw[pmesh] (-0.1033*\R, 0.3860*\R) -- (-0.3075*\R, 0.4205*\R);
    \draw[psurf] (-0.1392*\R, 0.3124*\R) -- (-0.1610*\R, 0.2414*\R);
    \draw[pmesh] (-0.1392*\R, 0.3124*\R) -- (-0.3075*\R, 0.4205*\R);
    \draw[pmesh] (-0.1392*\R, 0.3124*\R) -- (-0.3267*\R, 0.3393*\R);
    \draw[psurf] (-0.1610*\R, 0.2414*\R) -- (-0.1742*\R, 0.1734*\R);
    \draw[pmesh] (-0.1610*\R, 0.2414*\R) -- (-0.3267*\R, 0.3393*\R);
    \draw[pmesh] (-0.1610*\R, 0.2414*\R) -- (-0.3396*\R, 0.2609*\R);
    \draw[psurf] (-0.1742*\R, 0.1734*\R) -- (-0.1814*\R, 0.1075*\R);
    \draw[pmesh] (-0.1742*\R, 0.1734*\R) -- (-0.3396*\R, 0.2609*\R);
    \draw[pmesh] (-0.1742*\R, 0.1734*\R) -- (-0.3479*\R, 0.1846*\R);
    \draw[psurf] (-0.1814*\R, 0.1075*\R) -- (-0.1841*\R, 0.0426*\R);
    \draw[pmesh] (-0.1814*\R, 0.1075*\R) -- (-0.3479*\R, 0.1846*\R);
    \draw[pmesh] (-0.1814*\R, 0.1075*\R) -- (-0.3525*\R, 0.1096*\R);
    \draw[psurf] (-0.1841*\R, 0.0426*\R) -- (-0.1824*\R, -0.0225*\R);
    \draw[pmesh] (-0.1841*\R, 0.0426*\R) -- (-0.3525*\R, 0.1096*\R);
    \draw[pmesh] (-0.1841*\R, 0.0426*\R) -- (-0.3541*\R, 0.0353*\R);
    \draw[psurf] (-0.1824*\R, -0.0225*\R) -- (-0.1763*\R, -0.0888*\R);
    \draw[pmesh] (-0.1824*\R, -0.0225*\R) -- (-0.3541*\R, 0.0353*\R);
    \draw[pmesh] (-0.1824*\R, -0.0225*\R) -- (-0.3528*\R, -0.0390*\R);
    \draw[psurf] (-0.1763*\R, -0.0888*\R) -- (-0.1643*\R, -0.1579*\R);
    \draw[pmesh] (-0.1763*\R, -0.0888*\R) -- (-0.3528*\R, -0.0390*\R);
    \draw[pmesh] (-0.1763*\R, -0.0888*\R) -- (-0.3486*\R, -0.1142*\R);
    \draw[psurf] (-0.1643*\R, -0.1579*\R) -- (-0.1439*\R, -0.2310*\R);
    \draw[pmesh] (-0.1643*\R, -0.1579*\R) -- (-0.3486*\R, -0.1142*\R);
    \draw[pmesh] (-0.1643*\R, -0.1579*\R) -- (-0.3412*\R, -0.1910*\R);
    \draw[pmesh] (-0.1643*\R, -0.1579*\R) -- (-0.3298*\R, -0.2706*\R);
    \draw[psurf] (-0.1439*\R, -0.2310*\R) -- (-0.1084*\R, -0.3080*\R);
    \draw[pmesh] (-0.1439*\R, -0.2310*\R) -- (-0.3298*\R, -0.2706*\R);
    \draw[pmesh] (-0.1439*\R, -0.2310*\R) -- (-0.3128*\R, -0.3542*\R);
    \draw[psurf] (-0.1084*\R, -0.3080*\R) -- (-0.0443*\R, -0.3785*\R);
    \draw[pmesh] (-0.1084*\R, -0.3080*\R) -- (-0.3128*\R, -0.3542*\R);
    \draw[pmesh] (-0.1084*\R, -0.3080*\R) -- (-0.2869*\R, -0.4432*\R);
    \draw[psurf] (-0.0443*\R, -0.3785*\R) -- (0.0525*\R, -0.4024*\R);
    \draw[pmesh] (-0.0443*\R, -0.3785*\R) -- (-0.2869*\R, -0.4432*\R);
    \draw[pmesh] (-0.0443*\R, -0.3785*\R) -- (-0.2447*\R, -0.5373*\R);
    \draw[pmesh] (-0.0443*\R, -0.3785*\R) -- (-0.1703*\R, -0.6245*\R);
    \draw[pmesh] (-0.0443*\R, -0.3785*\R) -- (-0.0578*\R, -0.6616*\R);
    \draw[pmesh] (-0.0443*\R, -0.3785*\R) -- (0.0492*\R, -0.6379*\R);
    \draw[psurf] (0.0525*\R, -0.4024*\R) -- (0.1400*\R, -0.3700*\R);
    \draw[pmesh] (0.0525*\R, -0.4024*\R) -- (0.0492*\R, -0.6379*\R);
    \draw[pmesh] (0.0525*\R, -0.4024*\R) -- (0.1317*\R, -0.5913*\R);
    \draw[pmesh] (0.0525*\R, -0.4024*\R) -- (0.1953*\R, -0.5398*\R);
    \draw[psurf] (0.1400*\R, -0.3700*\R) -- (0.2024*\R, -0.3185*\R);
    \draw[pmesh] (0.1400*\R, -0.3700*\R) -- (0.1953*\R, -0.5398*\R);
    \draw[pmesh] (0.1400*\R, -0.3700*\R) -- (0.2458*\R, -0.4881*\R);
    \draw[pmesh] (0.1400*\R, -0.3700*\R) -- (0.2871*\R, -0.4372*\R);
    \draw[psurf] (0.2024*\R, -0.3185*\R) -- (0.2468*\R, -0.2640*\R);
    \draw[pmesh] (0.2024*\R, -0.3185*\R) -- (0.2871*\R, -0.4372*\R);
    \draw[pmesh] (0.2024*\R, -0.3185*\R) -- (0.3216*\R, -0.3872*\R);
    \draw[psurf] (0.2468*\R, -0.2640*\R) -- (0.2792*\R, -0.2102*\R);
    \draw[pmesh] (0.2468*\R, -0.2640*\R) -- (0.3216*\R, -0.3872*\R);
    \draw[pmesh] (0.2468*\R, -0.2640*\R) -- (0.3506*\R, -0.3381*\R);
    \draw[pmesh] (0.2468*\R, -0.2640*\R) -- (0.3751*\R, -0.2894*\R);
    \draw[psurf] (0.2792*\R, -0.2102*\R) -- (0.3031*\R, -0.1576*\R);
    \draw[pmesh] (0.2792*\R, -0.2102*\R) -- (0.3751*\R, -0.2894*\R);
    \draw[pmesh] (0.2792*\R, -0.2102*\R) -- (0.3957*\R, -0.2412*\R);
    \draw[psurf] (0.3031*\R, -0.1576*\R) -- (0.3204*\R, -0.1061*\R);
    \draw[pmesh] (0.3031*\R, -0.1576*\R) -- (0.3957*\R, -0.2412*\R);
    \draw[pmesh] (0.3031*\R, -0.1576*\R) -- (0.4128*\R, -0.1933*\R);
    \draw[pmesh] (0.3031*\R, -0.1576*\R) -- (0.4266*\R, -0.1455*\R);
    \draw[psurf] (0.3204*\R, -0.1061*\R) -- (0.3324*\R, -0.0553*\R);
    \draw[pmesh] (0.3204*\R, -0.1061*\R) -- (0.4266*\R, -0.1455*\R);
    \draw[pmesh] (0.3204*\R, -0.1061*\R) -- (0.4373*\R, -0.0977*\R);
    \draw[psurf] (0.3324*\R, -0.0553*\R) -- (0.3397*\R, -0.0049*\R);
    \draw[pmesh] (0.3324*\R, -0.0553*\R) -- (0.4373*\R, -0.0977*\R);
    \draw[pmesh] (0.3324*\R, -0.0553*\R) -- (0.4450*\R, -0.0500*\R);
    \draw[pmesh] (0.3397*\R, -0.0049*\R) -- (0.4450*\R, -0.0500*\R);
    \draw[pmesh] (0.3397*\R, -0.0049*\R) -- (0.4499*\R, -0.0023*\R);
    \draw[psurf] (0.4518*\R, 0.0454*\R) -- (0.4509*\R, 0.0932*\R);
    \draw[psurf] (0.4518*\R, 0.0454*\R) -- (0.4499*\R, -0.0023*\R);
    \draw[pmesh] (0.4518*\R, 0.0454*\R) -- (0.5555*\R, 0.0454*\R);
    \draw[pmesh] (0.4518*\R, 0.0454*\R) -- (0.5549*\R, 0.0909*\R);
    \draw[pmesh] (0.4518*\R, 0.0454*\R) -- (0.5540*\R, -0.0000*\R);
    \draw[psurf] (0.4509*\R, 0.0932*\R) -- (0.4471*\R, 0.1411*\R);
    \draw[pmesh] (0.4509*\R, 0.0932*\R) -- (0.5549*\R, 0.0909*\R);
    \draw[pmesh] (0.4509*\R, 0.0932*\R) -- (0.5522*\R, 0.1364*\R);
    \draw[psurf] (0.4471*\R, 0.1411*\R) -- (0.4403*\R, 0.1891*\R);
    \draw[pmesh] (0.4471*\R, 0.1411*\R) -- (0.5522*\R, 0.1364*\R);
    \draw[pmesh] (0.4471*\R, 0.1411*\R) -- (0.5474*\R, 0.1819*\R);
    \draw[psurf] (0.4403*\R, 0.1891*\R) -- (0.4305*\R, 0.2372*\R);
    \draw[pmesh] (0.4403*\R, 0.1891*\R) -- (0.5474*\R, 0.1819*\R);
    \draw[pmesh] (0.4403*\R, 0.1891*\R) -- (0.5404*\R, 0.2273*\R);
    \draw[psurf] (0.4305*\R, 0.2372*\R) -- (0.4175*\R, 0.2855*\R);
    \draw[pmesh] (0.4305*\R, 0.2372*\R) -- (0.5404*\R, 0.2273*\R);
    \draw[pmesh] (0.4305*\R, 0.2372*\R) -- (0.5312*\R, 0.2728*\R);
    \draw[psurf] (0.4175*\R, 0.2855*\R) -- (0.4010*\R, 0.3341*\R);
    \draw[pmesh] (0.4175*\R, 0.2855*\R) -- (0.5312*\R, 0.2728*\R);
    \draw[pmesh] (0.4175*\R, 0.2855*\R) -- (0.5199*\R, 0.3183*\R);
    \draw[pmesh] (0.4175*\R, 0.2855*\R) -- (0.5064*\R, 0.3638*\R);
    \draw[psurf] (0.4010*\R, 0.3341*\R) -- (0.3809*\R, 0.3831*\R);
    \draw[pmesh] (0.4010*\R, 0.3341*\R) -- (0.5064*\R, 0.3638*\R);
    \draw[pmesh] (0.4010*\R, 0.3341*\R) -- (0.4906*\R, 0.4094*\R);
    \draw[psurf] (0.3809*\R, 0.3831*\R) -- (0.3564*\R, 0.4326*\R);
    \draw[pmesh] (0.3809*\R, 0.3831*\R) -- (0.4906*\R, 0.4094*\R);
    \draw[pmesh] (0.3809*\R, 0.3831*\R) -- (0.4723*\R, 0.4550*\R);
    \draw[psurf] (0.3564*\R, 0.4326*\R) -- (0.3270*\R, 0.4826*\R);
    \draw[pmesh] (0.3564*\R, 0.4326*\R) -- (0.4723*\R, 0.4550*\R);
    \draw[pmesh] (0.3564*\R, 0.4326*\R) -- (0.4516*\R, 0.5009*\R);
    \draw[psurf] (0.3270*\R, 0.4826*\R) -- (0.2915*\R, 0.5334*\R);
    \draw[pmesh] (0.3270*\R, 0.4826*\R) -- (0.4516*\R, 0.5009*\R);
    \draw[pmesh] (0.3270*\R, 0.4826*\R) -- (0.4282*\R, 0.5471*\R);
    \draw[pmesh] (0.3270*\R, 0.4826*\R) -- (0.4018*\R, 0.5936*\R);
    \draw[psurf] (0.2915*\R, 0.5334*\R) -- (0.2482*\R, 0.5848*\R);
    \draw[pmesh] (0.2915*\R, 0.5334*\R) -- (0.4018*\R, 0.5936*\R);
    \draw[pmesh] (0.2915*\R, 0.5334*\R) -- (0.3721*\R, 0.6407*\R);
    \draw[psurf] (0.2482*\R, 0.5848*\R) -- (0.1941*\R, 0.6360*\R);
    \draw[pmesh] (0.2482*\R, 0.5848*\R) -- (0.3721*\R, 0.6407*\R);
    \draw[pmesh] (0.2482*\R, 0.5848*\R) -- (0.3384*\R, 0.6885*\R);
    \draw[psurf] (0.1941*\R, 0.6360*\R) -- (0.1252*\R, 0.6839*\R);
    \draw[pmesh] (0.1941*\R, 0.6360*\R) -- (0.3384*\R, 0.6885*\R);
    \draw[pmesh] (0.1941*\R, 0.6360*\R) -- (0.3002*\R, 0.7372*\R);
    \draw[pmesh] (0.1941*\R, 0.6360*\R) -- (0.2561*\R, 0.7869*\R);
    \draw[psurf] (0.1252*\R, 0.6839*\R) -- (0.0363*\R, 0.7195*\R);
    \draw[pmesh] (0.1252*\R, 0.6839*\R) -- (0.2561*\R, 0.7869*\R);
    \draw[pmesh] (0.1252*\R, 0.6839*\R) -- (0.2047*\R, 0.8375*\R);
    \draw[psurf] (0.0363*\R, 0.7195*\R) -- (-0.0698*\R, 0.7208*\R);
    \draw[pmesh] (0.0363*\R, 0.7195*\R) -- (0.2047*\R, 0.8375*\R);
    \draw[pmesh] (0.0363*\R, 0.7195*\R) -- (0.1431*\R, 0.8888*\R);
    \draw[pmesh] (0.0363*\R, 0.7195*\R) -- (0.0676*\R, 0.9386*\R);
    \draw[psurf] (-0.0698*\R, 0.7208*\R) -- (-0.1674*\R, 0.6708*\R);
    \draw[pmesh] (-0.0698*\R, 0.7208*\R) -- (0.0676*\R, 0.9386*\R);
    \draw[pmesh] (-0.0698*\R, 0.7208*\R) -- (-0.0273*\R, 0.9812*\R);
    \draw[pmesh] (-0.0698*\R, 0.7208*\R) -- (-0.1448*\R, 1.0000*\R);
    \draw[pmesh] (-0.0698*\R, 0.7208*\R) -- (-0.2708*\R, 0.9679*\R);
    \draw[psurf] (-0.1674*\R, 0.6708*\R) -- (-0.2353*\R, 0.5910*\R);
    \draw[pmesh] (-0.1674*\R, 0.6708*\R) -- (-0.2708*\R, 0.9679*\R);
    \draw[pmesh] (-0.1674*\R, 0.6708*\R) -- (-0.3720*\R, 0.8839*\R);
    \draw[pmesh] (-0.1674*\R, 0.6708*\R) -- (-0.4391*\R, 0.7788*\R);
    \draw[psurf] (-0.2353*\R, 0.5910*\R) -- (-0.2789*\R, 0.5049*\R);
    \draw[pmesh] (-0.2353*\R, 0.5910*\R) -- (-0.4391*\R, 0.7788*\R);
    \draw[pmesh] (-0.2353*\R, 0.5910*\R) -- (-0.4820*\R, 0.6713*\R);
    \draw[psurf] (-0.2789*\R, 0.5049*\R) -- (-0.3075*\R, 0.4205*\R);
    \draw[pmesh] (-0.2789*\R, 0.5049*\R) -- (-0.4820*\R, 0.6713*\R);
    \draw[pmesh] (-0.2789*\R, 0.5049*\R) -- (-0.5101*\R, 0.5673*\R);
    \draw[psurf] (-0.3075*\R, 0.4205*\R) -- (-0.3267*\R, 0.3393*\R);
    \draw[pmesh] (-0.3075*\R, 0.4205*\R) -- (-0.5101*\R, 0.5673*\R);
    \draw[pmesh] (-0.3075*\R, 0.4205*\R) -- (-0.5287*\R, 0.4674*\R);
    \draw[psurf] (-0.3267*\R, 0.3393*\R) -- (-0.3396*\R, 0.2609*\R);
    \draw[pmesh] (-0.3267*\R, 0.3393*\R) -- (-0.5287*\R, 0.4674*\R);
    \draw[pmesh] (-0.3267*\R, 0.3393*\R) -- (-0.5410*\R, 0.3714*\R);
    \draw[psurf] (-0.3396*\R, 0.2609*\R) -- (-0.3479*\R, 0.1846*\R);
    \draw[pmesh] (-0.3396*\R, 0.2609*\R) -- (-0.5410*\R, 0.3714*\R);
    \draw[pmesh] (-0.3396*\R, 0.2609*\R) -- (-0.5489*\R, 0.2784*\R);
    \draw[psurf] (-0.3479*\R, 0.1846*\R) -- (-0.3525*\R, 0.1096*\R);
    \draw[pmesh] (-0.3479*\R, 0.1846*\R) -- (-0.5489*\R, 0.2784*\R);
    \draw[pmesh] (-0.3479*\R, 0.1846*\R) -- (-0.5535*\R, 0.1876*\R);
    \draw[psurf] (-0.3525*\R, 0.1096*\R) -- (-0.3541*\R, 0.0353*\R);
    \draw[pmesh] (-0.3525*\R, 0.1096*\R) -- (-0.5535*\R, 0.1876*\R);
    \draw[pmesh] (-0.3525*\R, 0.1096*\R) -- (-0.5555*\R, 0.0983*\R);
    \draw[psurf] (-0.3541*\R, 0.0353*\R) -- (-0.3528*\R, -0.0390*\R);
    \draw[pmesh] (-0.3541*\R, 0.0353*\R) -- (-0.5555*\R, 0.0983*\R);
    \draw[pmesh] (-0.3541*\R, 0.0353*\R) -- (-0.5555*\R, 0.0098*\R);
    \draw[psurf] (-0.3528*\R, -0.0390*\R) -- (-0.3486*\R, -0.1142*\R);
    \draw[pmesh] (-0.3528*\R, -0.0390*\R) -- (-0.5555*\R, 0.0098*\R);
    \draw[pmesh] (-0.3528*\R, -0.0390*\R) -- (-0.5537*\R, -0.0787*\R);
    \draw[psurf] (-0.3486*\R, -0.1142*\R) -- (-0.3412*\R, -0.1910*\R);
    \draw[pmesh] (-0.3486*\R, -0.1142*\R) -- (-0.5537*\R, -0.0787*\R);
    \draw[pmesh] (-0.3486*\R, -0.1142*\R) -- (-0.5501*\R, -0.1679*\R);
    \draw[psurf] (-0.3412*\R, -0.1910*\R) -- (-0.3298*\R, -0.2706*\R);
    \draw[pmesh] (-0.3412*\R, -0.1910*\R) -- (-0.5501*\R, -0.1679*\R);
    \draw[pmesh] (-0.3412*\R, -0.1910*\R) -- (-0.5448*\R, -0.2589*\R);
    \draw[psurf] (-0.3298*\R, -0.2706*\R) -- (-0.3128*\R, -0.3542*\R);
    \draw[pmesh] (-0.3298*\R, -0.2706*\R) -- (-0.5448*\R, -0.2589*\R);
    \draw[pmesh] (-0.3298*\R, -0.2706*\R) -- (-0.5376*\R, -0.3527*\R);
    \draw[psurf] (-0.3128*\R, -0.3542*\R) -- (-0.2869*\R, -0.4432*\R);
    \draw[pmesh] (-0.3128*\R, -0.3542*\R) -- (-0.5376*\R, -0.3527*\R);
    \draw[pmesh] (-0.3128*\R, -0.3542*\R) -- (-0.5278*\R, -0.4510*\R);
    \draw[psurf] (-0.2869*\R, -0.4432*\R) -- (-0.2447*\R, -0.5373*\R);
    \draw[pmesh] (-0.2869*\R, -0.4432*\R) -- (-0.5278*\R, -0.4510*\R);
    \draw[pmesh] (-0.2869*\R, -0.4432*\R) -- (-0.5143*\R, -0.5561*\R);
    \draw[psurf] (-0.2447*\R, -0.5373*\R) -- (-0.1703*\R, -0.6245*\R);
    \draw[pmesh] (-0.2447*\R, -0.5373*\R) -- (-0.5143*\R, -0.5561*\R);
    \draw[pmesh] (-0.2447*\R, -0.5373*\R) -- (-0.4943*\R, -0.6714*\R);
    \draw[psurf] (-0.1703*\R, -0.6245*\R) -- (-0.0578*\R, -0.6616*\R);
    \draw[pmesh] (-0.1703*\R, -0.6245*\R) -- (-0.4943*\R, -0.6714*\R);
    \draw[pmesh] (-0.1703*\R, -0.6245*\R) -- (-0.4607*\R, -0.8008*\R);
    \draw[pmesh] (-0.1703*\R, -0.6245*\R) -- (-0.3886*\R, -0.9385*\R);
    \draw[pmesh] (-0.1703*\R, -0.6245*\R) -- (-0.2383*\R, -1.0000*\R);
    \draw[pmesh] (-0.1703*\R, -0.6245*\R) -- (-0.0972*\R, -0.9620*\R);
    \draw[psurf] (-0.0578*\R, -0.6616*\R) -- (0.0492*\R, -0.6379*\R);
    \draw[pmesh] (-0.0578*\R, -0.6616*\R) -- (-0.0972*\R, -0.9620*\R);
    \draw[pmesh] (-0.0578*\R, -0.6616*\R) -- (0.0077*\R, -0.9044*\R);
    \draw[pmesh] (-0.0578*\R, -0.6616*\R) -- (0.0885*\R, -0.8463*\R);
    \draw[psurf] (0.0492*\R, -0.6379*\R) -- (0.1317*\R, -0.5913*\R);
    \draw[pmesh] (0.0492*\R, -0.6379*\R) -- (0.0885*\R, -0.8463*\R);
    \draw[pmesh] (0.0492*\R, -0.6379*\R) -- (0.1536*\R, -0.7909*\R);
    \draw[pmesh] (0.0492*\R, -0.6379*\R) -- (0.2082*\R, -0.7382*\R);
    \draw[psurf] (0.1317*\R, -0.5913*\R) -- (0.1953*\R, -0.5398*\R);
    \draw[pmesh] (0.1317*\R, -0.5913*\R) -- (0.2082*\R, -0.7382*\R);
    \draw[pmesh] (0.1317*\R, -0.5913*\R) -- (0.2551*\R, -0.6875*\R);
    \draw[psurf] (0.1953*\R, -0.5398*\R) -- (0.2458*\R, -0.4881*\R);
    \draw[pmesh] (0.1953*\R, -0.5398*\R) -- (0.2551*\R, -0.6875*\R);
    \draw[pmesh] (0.1953*\R, -0.5398*\R) -- (0.2962*\R, -0.6385*\R);
    \draw[pmesh] (0.1953*\R, -0.5398*\R) -- (0.3326*\R, -0.5908*\R);
    \draw[psurf] (0.2458*\R, -0.4881*\R) -- (0.2871*\R, -0.4372*\R);
    \draw[pmesh] (0.2458*\R, -0.4881*\R) -- (0.3326*\R, -0.5908*\R);
    \draw[pmesh] (0.2458*\R, -0.4881*\R) -- (0.3651*\R, -0.5439*\R);
    \draw[psurf] (0.2871*\R, -0.4372*\R) -- (0.3216*\R, -0.3872*\R);
    \draw[pmesh] (0.2871*\R, -0.4372*\R) -- (0.3651*\R, -0.5439*\R);
    \draw[pmesh] (0.2871*\R, -0.4372*\R) -- (0.3943*\R, -0.4977*\R);
    \draw[psurf] (0.3216*\R, -0.3872*\R) -- (0.3506*\R, -0.3381*\R);
    \draw[pmesh] (0.3216*\R, -0.3872*\R) -- (0.3943*\R, -0.4977*\R);
    \draw[pmesh] (0.3216*\R, -0.3872*\R) -- (0.4206*\R, -0.4520*\R);
    \draw[pmesh] (0.3216*\R, -0.3872*\R) -- (0.4442*\R, -0.4066*\R);
    \draw[psurf] (0.3506*\R, -0.3381*\R) -- (0.3751*\R, -0.2894*\R);
    \draw[pmesh] (0.3506*\R, -0.3381*\R) -- (0.4442*\R, -0.4066*\R);
    \draw[pmesh] (0.3506*\R, -0.3381*\R) -- (0.4652*\R, -0.3614*\R);
    \draw[psurf] (0.3751*\R, -0.2894*\R) -- (0.3957*\R, -0.2412*\R);
    \draw[pmesh] (0.3751*\R, -0.2894*\R) -- (0.4652*\R, -0.3614*\R);
    \draw[pmesh] (0.3751*\R, -0.2894*\R) -- (0.4839*\R, -0.3163*\R);
    \draw[psurf] (0.3957*\R, -0.2412*\R) -- (0.4128*\R, -0.1933*\R);
    \draw[pmesh] (0.3957*\R, -0.2412*\R) -- (0.4839*\R, -0.3163*\R);
    \draw[pmesh] (0.3957*\R, -0.2412*\R) -- (0.5004*\R, -0.2713*\R);
    \draw[psurf] (0.4128*\R, -0.1933*\R) -- (0.4266*\R, -0.1455*\R);
    \draw[pmesh] (0.4128*\R, -0.1933*\R) -- (0.5004*\R, -0.2713*\R);
    \draw[pmesh] (0.4128*\R, -0.1933*\R) -- (0.5147*\R, -0.2262*\R);
    \draw[pmesh] (0.4128*\R, -0.1933*\R) -- (0.5268*\R, -0.1811*\R);
    \draw[psurf] (0.4266*\R, -0.1455*\R) -- (0.4373*\R, -0.0977*\R);
    \draw[pmesh] (0.4266*\R, -0.1455*\R) -- (0.5268*\R, -0.1811*\R);
    \draw[pmesh] (0.4266*\R, -0.1455*\R) -- (0.5367*\R, -0.1360*\R);
    \draw[psurf] (0.4373*\R, -0.0977*\R) -- (0.4450*\R, -0.0500*\R);
    \draw[pmesh] (0.4373*\R, -0.0977*\R) -- (0.5367*\R, -0.1360*\R);
    \draw[pmesh] (0.4373*\R, -0.0977*\R) -- (0.5446*\R, -0.0907*\R);
    \draw[psurf] (0.4450*\R, -0.0500*\R) -- (0.4499*\R, -0.0023*\R);
    \draw[pmesh] (0.4450*\R, -0.0500*\R) -- (0.5446*\R, -0.0907*\R);
    \draw[pmesh] (0.4450*\R, -0.0500*\R) -- (0.5503*\R, -0.0454*\R);
    \draw[pmesh] (0.4499*\R, -0.0023*\R) -- (0.5503*\R, -0.0454*\R);
    \draw[pmesh] (0.4499*\R, -0.0023*\R) -- (0.5540*\R, -0.0000*\R);
    \draw[psurf] (0.5555*\R, 0.0454*\R) -- (0.5549*\R, 0.0909*\R);
    \draw[psurf] (0.5555*\R, 0.0454*\R) -- (0.5540*\R, -0.0000*\R);
    \draw[psurf] (0.5549*\R, 0.0909*\R) -- (0.5522*\R, 0.1364*\R);
    \draw[psurf] (0.5522*\R, 0.1364*\R) -- (0.5474*\R, 0.1819*\R);
    \draw[psurf] (0.5474*\R, 0.1819*\R) -- (0.5404*\R, 0.2273*\R);
    \draw[psurf] (0.5404*\R, 0.2273*\R) -- (0.5312*\R, 0.2728*\R);
    \draw[psurf] (0.5312*\R, 0.2728*\R) -- (0.5199*\R, 0.3183*\R);
    \draw[psurf] (0.5199*\R, 0.3183*\R) -- (0.5064*\R, 0.3638*\R);
    \draw[psurf] (0.5064*\R, 0.3638*\R) -- (0.4906*\R, 0.4094*\R);
    \draw[psurf] (0.4906*\R, 0.4094*\R) -- (0.4723*\R, 0.4550*\R);
    \draw[psurf] (0.4723*\R, 0.4550*\R) -- (0.4516*\R, 0.5009*\R);
    \draw[psurf] (0.4516*\R, 0.5009*\R) -- (0.4282*\R, 0.5471*\R);
    \draw[psurf] (0.4282*\R, 0.5471*\R) -- (0.4018*\R, 0.5936*\R);
    \draw[psurf] (0.4018*\R, 0.5936*\R) -- (0.3721*\R, 0.6407*\R);
    \draw[psurf] (0.3721*\R, 0.6407*\R) -- (0.3384*\R, 0.6885*\R);
    \draw[psurf] (0.3384*\R, 0.6885*\R) -- (0.3002*\R, 0.7372*\R);
    \draw[psurf] (0.3002*\R, 0.7372*\R) -- (0.2561*\R, 0.7869*\R);
    \draw[psurf] (0.2561*\R, 0.7869*\R) -- (0.2047*\R, 0.8375*\R);
    \draw[psurf] (0.2047*\R, 0.8375*\R) -- (0.1431*\R, 0.8888*\R);
    \draw[psurf] (0.1431*\R, 0.8888*\R) -- (0.0676*\R, 0.9386*\R);
    \draw[psurf] (0.0676*\R, 0.9386*\R) -- (-0.0273*\R, 0.9812*\R);
    \draw[psurf] (-0.0273*\R, 0.9812*\R) -- (-0.1448*\R, 1.0000*\R);
    \draw[psurf] (-0.1448*\R, 1.0000*\R) -- (-0.2708*\R, 0.9679*\R);
    \draw[psurf] (-0.2708*\R, 0.9679*\R) -- (-0.3720*\R, 0.8839*\R);
    \draw[psurf] (-0.3720*\R, 0.8839*\R) -- (-0.4391*\R, 0.7788*\R);
    \draw[psurf] (-0.4391*\R, 0.7788*\R) -- (-0.4820*\R, 0.6713*\R);
    \draw[psurf] (-0.4820*\R, 0.6713*\R) -- (-0.5101*\R, 0.5673*\R);
    \draw[psurf] (-0.5101*\R, 0.5673*\R) -- (-0.5287*\R, 0.4674*\R);
    \draw[psurf] (-0.5287*\R, 0.4674*\R) -- (-0.5410*\R, 0.3714*\R);
    \draw[psurf] (-0.5410*\R, 0.3714*\R) -- (-0.5489*\R, 0.2784*\R);
    \draw[psurf] (-0.5489*\R, 0.2784*\R) -- (-0.5535*\R, 0.1876*\R);
    \draw[psurf] (-0.5535*\R, 0.1876*\R) -- (-0.5555*\R, 0.0983*\R);
    \draw[psurf] (-0.5555*\R, 0.0983*\R) -- (-0.5555*\R, 0.0098*\R);
    \draw[psurf] (-0.5555*\R, 0.0098*\R) -- (-0.5537*\R, -0.0787*\R);
    \draw[psurf] (-0.5537*\R, -0.0787*\R) -- (-0.5501*\R, -0.1679*\R);
    \draw[psurf] (-0.5501*\R, -0.1679*\R) -- (-0.5448*\R, -0.2589*\R);
    \draw[psurf] (-0.5448*\R, -0.2589*\R) -- (-0.5376*\R, -0.3527*\R);
    \draw[psurf] (-0.5376*\R, -0.3527*\R) -- (-0.5278*\R, -0.4510*\R);
    \draw[psurf] (-0.5278*\R, -0.4510*\R) -- (-0.5143*\R, -0.5561*\R);
    \draw[psurf] (-0.5143*\R, -0.5561*\R) -- (-0.4943*\R, -0.6714*\R);
    \draw[psurf] (-0.4943*\R, -0.6714*\R) -- (-0.4607*\R, -0.8008*\R);
    \draw[psurf] (-0.4607*\R, -0.8008*\R) -- (-0.3886*\R, -0.9385*\R);
    \draw[psurf] (-0.3886*\R, -0.9385*\R) -- (-0.2383*\R, -1.0000*\R);
    \draw[psurf] (-0.2383*\R, -1.0000*\R) -- (-0.0972*\R, -0.9620*\R);
    \draw[psurf] (-0.0972*\R, -0.9620*\R) -- (0.0077*\R, -0.9044*\R);
    \draw[psurf] (0.0077*\R, -0.9044*\R) -- (0.0885*\R, -0.8463*\R);
    \draw[psurf] (0.0885*\R, -0.8463*\R) -- (0.1536*\R, -0.7909*\R);
    \draw[psurf] (0.1536*\R, -0.7909*\R) -- (0.2082*\R, -0.7382*\R);
    \draw[psurf] (0.2082*\R, -0.7382*\R) -- (0.2551*\R, -0.6875*\R);
    \draw[psurf] (0.2551*\R, -0.6875*\R) -- (0.2962*\R, -0.6385*\R);
    \draw[psurf] (0.2962*\R, -0.6385*\R) -- (0.3326*\R, -0.5908*\R);
    \draw[psurf] (0.3326*\R, -0.5908*\R) -- (0.3651*\R, -0.5439*\R);
    \draw[psurf] (0.3651*\R, -0.5439*\R) -- (0.3943*\R, -0.4977*\R);
    \draw[psurf] (0.3943*\R, -0.4977*\R) -- (0.4206*\R, -0.4520*\R);
    \draw[psurf] (0.4206*\R, -0.4520*\R) -- (0.4442*\R, -0.4066*\R);
    \draw[psurf] (0.4442*\R, -0.4066*\R) -- (0.4652*\R, -0.3614*\R);
    \draw[psurf] (0.4652*\R, -0.3614*\R) -- (0.4839*\R, -0.3163*\R);
    \draw[psurf] (0.4839*\R, -0.3163*\R) -- (0.5004*\R, -0.2713*\R);
    \draw[psurf] (0.5004*\R, -0.2713*\R) -- (0.5147*\R, -0.2262*\R);
    \draw[psurf] (0.5147*\R, -0.2262*\R) -- (0.5268*\R, -0.1811*\R);
    \draw[psurf] (0.5268*\R, -0.1811*\R) -- (0.5367*\R, -0.1360*\R);
    \draw[psurf] (0.5367*\R, -0.1360*\R) -- (0.5446*\R, -0.0907*\R);
    \draw[psurf] (0.5446*\R, -0.0907*\R) -- (0.5503*\R, -0.0454*\R);
    \draw[psurf] (0.5503*\R, -0.0454*\R) -- (0.5540*\R, -0.0000*\R);
  }

\def\psurfouter{%
      (0.5555*\R, 0.0454*\R) -- (0.5549*\R, 0.0909*\R) -- (0.5522*\R, 0.1364*\R) -- (0.5474*\R, 0.1819*\R) --
      (0.5404*\R, 0.2273*\R) -- (0.5312*\R, 0.2728*\R) -- (0.5199*\R, 0.3183*\R) -- (0.5064*\R, 0.3638*\R) --
      (0.4906*\R, 0.4094*\R) -- (0.4723*\R, 0.4550*\R) -- (0.4516*\R, 0.5009*\R) -- (0.4282*\R, 0.5471*\R) --
      (0.4018*\R, 0.5936*\R) -- (0.3721*\R, 0.6407*\R) -- (0.3384*\R, 0.6885*\R) -- (0.3002*\R, 0.7372*\R) --
      (0.2561*\R, 0.7869*\R) -- (0.2047*\R, 0.8375*\R) -- (0.1431*\R, 0.8888*\R) -- (0.0676*\R, 0.9386*\R) --
      (-0.0273*\R, 0.9812*\R) -- (-0.1448*\R, 1.0000*\R) -- (-0.2708*\R, 0.9679*\R) -- (-0.3720*\R, 0.8839*\R) --
      (-0.4391*\R, 0.7788*\R) -- (-0.4820*\R, 0.6713*\R) -- (-0.5101*\R, 0.5673*\R) -- (-0.5287*\R, 0.4674*\R) --
      (-0.5410*\R, 0.3714*\R) -- (-0.5489*\R, 0.2784*\R) -- (-0.5535*\R, 0.1876*\R) -- (-0.5555*\R, 0.0983*\R) --
      (-0.5555*\R, 0.0098*\R) -- (-0.5537*\R, -0.0787*\R) -- (-0.5501*\R, -0.1679*\R) -- (-0.5448*\R, -0.2589*\R) --
      (-0.5376*\R, -0.3527*\R) -- (-0.5278*\R, -0.4510*\R) -- (-0.5143*\R, -0.5561*\R) -- (-0.4943*\R, -0.6714*\R) --
      (-0.4607*\R, -0.8008*\R) -- (-0.3886*\R, -0.9385*\R) -- (-0.2383*\R, -1.0000*\R) -- (-0.0972*\R, -0.9620*\R) --
      (0.0077*\R, -0.9044*\R) -- (0.0885*\R, -0.8463*\R) -- (0.1536*\R, -0.7909*\R) -- (0.2082*\R, -0.7382*\R) --
      (0.2551*\R, -0.6875*\R) -- (0.2962*\R, -0.6385*\R) -- (0.3326*\R, -0.5908*\R) -- (0.3651*\R, -0.5439*\R) --
      (0.3943*\R, -0.4977*\R) -- (0.4206*\R, -0.4520*\R) -- (0.4442*\R, -0.4066*\R) -- (0.4652*\R, -0.3614*\R) --
      (0.4839*\R, -0.3163*\R) -- (0.5004*\R, -0.2713*\R) -- (0.5147*\R, -0.2262*\R) -- (0.5268*\R, -0.1811*\R) --
      (0.5367*\R, -0.1360*\R) -- (0.5446*\R, -0.0907*\R) -- (0.5503*\R, -0.0454*\R) -- (0.5540*\R, -0.0000*\R) -- cycle
  }

\def\psurfmid{%
      (0.3424*\R, 0.0454*\R) -- (0.3408*\R, 0.0958*\R) -- (0.3347*\R, 0.1466*\R) -- (0.3236*\R, 0.1980*\R) --
      (0.3069*\R, 0.2503*\R) -- (0.2833*\R, 0.3037*\R) -- (0.2504*\R, 0.3585*\R) -- (0.2042*\R, 0.4133*\R) --
      (0.1384*\R, 0.4625*\R) -- (0.0487*\R, 0.4858*\R) -- (-0.0425*\R, 0.4539*\R) -- (-0.1033*\R, 0.3860*\R) --
      (-0.1392*\R, 0.3124*\R) -- (-0.1610*\R, 0.2414*\R) -- (-0.1742*\R, 0.1734*\R) -- (-0.1814*\R, 0.1075*\R) --
      (-0.1841*\R, 0.0426*\R) -- (-0.1824*\R, -0.0225*\R) -- (-0.1763*\R, -0.0888*\R) -- (-0.1643*\R, -0.1579*\R) --
      (-0.1439*\R, -0.2310*\R) -- (-0.1084*\R, -0.3080*\R) -- (-0.0443*\R, -0.3785*\R) -- (0.0525*\R, -0.4024*\R) --
      (0.1400*\R, -0.3700*\R) -- (0.2024*\R, -0.3185*\R) -- (0.2468*\R, -0.2640*\R) -- (0.2792*\R, -0.2102*\R) --
      (0.3031*\R, -0.1576*\R) -- (0.3204*\R, -0.1061*\R) -- (0.3324*\R, -0.0553*\R) -- (0.3397*\R, -0.0049*\R) -- cycle
  }

\def\piecepath{%
      (-0.5397*\R, -0.3257*\R) -- (-0.5302*\R, -0.4269*\R) -- (-0.5170*\R, -0.5347*\R) -- (-0.4976*\R, -0.6526*\R) --
      (-0.4648*\R, -0.7851*\R) -- (-0.3943*\R, -0.9275*\R) -- (-0.2440*\R, -0.9977*\R) -- (-0.0968*\R, -0.9618*\R) --
      (0.0113*\R, -0.9018*\R) -- (0.0941*\R, -0.8415*\R) -- (0.1606*\R, -0.7841*\R) -- (0.2162*\R, -0.7295*\R) --
      (0.2638*\R, -0.6772*\R) -- (0.3054*\R, -0.6264*\R) -- (0.3422*\R, -0.5770*\R) -- (0.3750*\R, -0.5284*\R) --
      (0.4043*\R, -0.4804*\R) -- (0.4305*\R, -0.4329*\R) -- (0.4539*\R, -0.3858*\R) -- (0.4746*\R, -0.3387*\R) --
      (0.4929*\R, -0.2918*\R) -- (0.5088*\R, -0.2449*\R) -- (0.5223*\R, -0.1979*\R) -- (0.3242*\R, -0.0902*\R) --
      (0.3168*\R, -0.1168*\R) -- (0.3078*\R, -0.1436*\R) -- (0.2971*\R, -0.1707*\R) -- (0.2847*\R, -0.1981*\R) --
      (0.2698*\R, -0.2258*\R) -- (0.2529*\R, -0.2538*\R) -- (0.2321*\R, -0.2821*\R) -- (0.2090*\R, -0.3105*\R) --
      (0.1791*\R, -0.3377*\R) -- (0.1466*\R, -0.3646*\R) -- (0.1037*\R, -0.3835*\R) -- (0.0581*\R, -0.4003*\R) --
      (0.0083*\R, -0.3915*\R) -- (-0.0421*\R, -0.3790*\R) -- (-0.0762*\R, -0.3434*\R) -- (-0.1091*\R, -0.3065*\R) --
      (-0.1276*\R, -0.2664*\R) -- (-0.1451*\R, -0.2265*\R) -- (-0.1558*\R, -0.1885*\R) -- (-0.1656*\R, -0.1508*\R) --
      (-0.1718*\R, -0.1149*\R) -- (-0.1771*\R, -0.0793*\R) -- cycle
  }

\def\spokes{%
    \draw[black!40, line width=0.5pt]
        (0.0228*\R, 0.4767*\R) -- (0.0278*\R, 0.5368*\R) -- (0.0329*\R, 0.5968*\R) -- (0.0379*\R, 0.6568*\R) --
        (0.0430*\R, 0.7168*\R) -- (0.0573*\R, 0.7669*\R) -- (0.0716*\R, 0.8169*\R) -- (0.0859*\R, 0.8670*\R) --
        (0.1002*\R, 0.9171*\R);
    \draw[black!40, line width=0.5pt]
        (-0.1771*\R, -0.0793*\R) -- (-0.2186*\R, -0.1031*\R) -- (-0.2600*\R, -0.1269*\R) -- (-0.3014*\R, -0.1507*\R) --
        (-0.3428*\R, -0.1745*\R) -- (-0.3920*\R, -0.2123*\R) -- (-0.4412*\R, -0.2501*\R) -- (-0.4905*\R, -0.2879*\R) --
        (-0.5397*\R, -0.3257*\R);
    \draw[black!40, line width=0.5pt]
        (0.3242*\R, -0.0902*\R) -- (0.3497*\R, -0.1043*\R) -- (0.3752*\R, -0.1185*\R) -- (0.4007*\R, -0.1327*\R) --
        (0.4262*\R, -0.1469*\R) -- (0.4502*\R, -0.1596*\R) -- (0.4742*\R, -0.1724*\R) -- (0.4982*\R, -0.1852*\R) --
        (0.5223*\R, -0.1979*\R);
  }

\def\haloAstreamlo{%
      (0.5223*\R, -0.1979*\R) -- (0.5338*\R, -0.1494*\R) -- (0.5428*\R, -0.1008*\R) -- (0.5495*\R, -0.0521*\R) --
      (0.5537*\R, -0.0034*\R) -- (0.5555*\R, 0.0454*\R) -- (0.3424*\R, 0.0454*\R) -- (0.3409*\R, 0.0184*\R) --
      (0.3391*\R, -0.0086*\R) -- (0.3352*\R, -0.0357*\R) -- (0.3306*\R, -0.0629*\R) -- (0.3242*\R, -0.0902*\R) -- cycle
  }
\def\haloAstreamhi{%
      (-0.5553*\R, -0.0006*\R) -- (-0.5525*\R, -0.1069*\R) -- (-0.5474*\R, -0.2147*\R) -- (-0.5397*\R, -0.3257*\R) --
      (-0.1771*\R, -0.0793*\R) -- (-0.1808*\R, -0.0395*\R) -- (-0.1830*\R, -0.0002*\R) -- (-0.1840*\R, 0.0388*\R) -- cycle
  }

\def\haloBexb{%
      (-0.5991*\R, -0.2386*\R) -- (-0.5921*\R, -0.3408*\R) -- (-0.5824*\R, -0.4473*\R) -- (-0.5691*\R, -0.5604*\R) --
      (-0.5498*\R, -0.6834*\R) -- (-0.5181*\R, -0.8208*\R) -- (-0.4526*\R, -0.9698*\R) -- (-0.3135*\R, -1.0640*\R) --
      (-0.1548*\R, -1.0539*\R) -- (-0.0282*\R, -0.9960*\R) -- (0.0675*\R, -0.9320*\R) -- (0.1433*\R, -0.8701*\R) --
      (0.2060*\R, -0.8113*\R) -- (0.2593*\R, -0.7549*\R) -- (0.3057*\R, -0.7005*\R) -- (0.3466*\R, -0.6476*\R) --
      (0.3830*\R, -0.5957*\R) -- (0.4156*\R, -0.5447*\R) -- (0.4448*\R, -0.4941*\R) -- (0.4710*\R, -0.4440*\R) --
      (0.4943*\R, -0.3941*\R) -- (0.5149*\R, -0.3443*\R) -- (0.5330*\R, -0.2945*\R) -- (0.5486*\R, -0.2448*\R) --
      (0.5617*\R, -0.1949*\R) -- (0.5725*\R, -0.1450*\R) -- (0.2971*\R, -0.0376*\R) -- (0.2919*\R, -0.0598*\R) --
      (0.2865*\R, -0.0820*\R) -- (0.2792*\R, -0.1045*\R) -- (0.2719*\R, -0.1270*\R) -- (0.2609*\R, -0.1502*\R) --
      (0.2497*\R, -0.1734*\R) -- (0.2357*\R, -0.1970*\R) -- (0.2212*\R, -0.2206*\R) -- (0.2002*\R, -0.2434*\R) --
      (0.1785*\R, -0.2661*\R) -- (0.1513*\R, -0.2879*\R) -- (0.1225*\R, -0.3077*\R) -- (0.0855*\R, -0.3167*\R) --
      (0.0477*\R, -0.3218*\R) -- (0.0074*\R, -0.3113*\R) -- (-0.0292*\R, -0.2960*\R) -- (-0.0547*\R, -0.2660*\R) --
      (-0.0772*\R, -0.2353*\R) -- (-0.0927*\R, -0.2030*\R) -- (-0.1058*\R, -0.1713*\R) -- (-0.1141*\R, -0.1407*\R) --
      (-0.1213*\R, -0.1106*\R) -- (-0.1266*\R, -0.0814*\R) -- (-0.1307*\R, -0.0528*\R) -- (-0.1332*\R, -0.0250*\R) -- cycle
  }

\def\streamarrow{%
      (0.5058*\R, 0.0454*\R) -- (0.5043*\R, 0.0046*\R) -- (0.5010*\R, -0.0362*\R) -- (0.4959*\R, -0.0770*\R) --
      (0.4890*\R, -0.1177*\R) -- (0.4799*\R, -0.1584*\R) -- (0.4690*\R, -0.1990*\R) -- (0.4562*\R, -0.2397*\R) --
      (0.4415*\R, -0.2804*\R) -- (0.4244*\R, -0.3212*\R) -- (0.4050*\R, -0.3622*\R) -- (0.3834*\R, -0.4034*\R) --
      (0.3593*\R, -0.4449*\R) -- (0.3317*\R, -0.4869*\R) -- (0.3006*\R, -0.5295*\R) -- (0.2657*\R, -0.5728*\R) --
      (0.2261*\R, -0.6169*\R) -- (0.1788*\R, -0.6618*\R) -- (0.1228*\R, -0.7066*\R) -- (0.0561*\R, -0.7494*\R) --
      (-0.0246*\R, -0.7880*\R) -- (-0.1198*\R, -0.8046*\R) -- (-0.2245*\R, -0.7982*\R) -- (-0.3251*\R, -0.7336*\R) --
      (-0.3776*\R, -0.6281*\R) -- (-0.4043*\R, -0.5288*\R) -- (-0.4218*\R, -0.4382*\R) -- (-0.4342*\R, -0.3540*\R) --
      (-0.4434*\R, -0.2742*\R) -- (-0.4498*\R, -0.1977*\R) -- (-0.4544*\R, -0.1232*\R) -- (-0.4574*\R, -0.0498*\R) --
      (-0.4588*\R, 0.0230*\R)
  }

\def\exbradial{%
      (0.0805*\R, -0.7734*\R) -- (0.0956*\R, -0.8203*\R) -- (0.1006*\R, -0.8712*\R) -- (0.1006*\R, -0.9241*\R) --
      (0.1006*\R, -0.9770*\R)
  }
\def\exbtangential{%
      (0.4142*\R, -0.1882*\R) -- (0.4269*\R, -0.1438*\R) -- (0.4369*\R, -0.0995*\R) -- (0.4442*\R, -0.0552*\R)
  }

\def\prankzero{(0.1912*\R, 0.0454*\R)}
\def\prankone{(0.1829*\R, 0.4961*\R)}
\def\prankthree{(-0.1917*\R, 0.3497*\R)}
\def\pranktwo{(0.0366*\R, -0.6306*\R)}
\def\pstreamlab{(0.5796*\R, -0.0219*\R)}
\def\pexblab{(-0.5963*\R, -0.4448*\R)}
\def\planeymin{-1.0000}
\def\planeymax{1.0000}
\def\planexmin{-0.5555}
\def\planexmax{0.5555}




==> fig_ragged_body.tex <==
\begin{tikzpicture}[font=\footnotesize, >=stealth,
  x={(0.30cm,0cm)}, y={(0cm,0.22cm)}, z={(0.21cm,0.21cm)},
  d1/.style={fill=red!10}, d2/.style={fill=red!30}, d3/.style={fill=red!52},
  own/.style={draw=black!55, line width=0.3pt, fill=blue!8},
  halo/.style={draw=red!60!black, line width=0.3pt},
  env/.style={draw=black!60, line width=0.5pt, dashed},
  lab/.style={font=\tiny, inner sep=1pt},
  tag/.style={font=\tiny, inner sep=1pt, text=black!70}]
  \def\chans{0/3/1/1, 1.505/3/1/1, 3.939/2/1/1, 5.444/1/1/2, 6.150/1/1/1, 7.293/1/1/1, 8.000/1/0/2,
             8.707/1/0/1, 9.850/1/0/1, 10.556/1/0/2, 12.061/2/0/1, 14.495/3/0/1, 16.000/3/0/1}
  \def\hb{0.22} %
  \def\nodex{0, 1.505, 3.939, 5.444, 6.150, 7.293, 8.000, 8.707, 9.850, 10.556, 12.061, 14.495, 16.000}
  \def\rowy{0.000, 0.146, 0.292, 0.520, 0.748, 1.104, 1.459, 2.014, 2.569, 3.434, 4.300, 5.650, 7.000}

  \foreach \x/\d/\sd/\nc in \chans {
    \ifnum\nc=2 \def\lays{-0.32,0}\else \def\lays{0}\fi
    \foreach \yy in \lays {
      \foreach \k in {-2,...,1}
        \draw[own] (\x-\hb,\yy,\k) -- (\x+\hb,\yy,\k) -- (\x+\hb,\yy,\k+1) -- (\x-\hb,\yy,\k+1) -- cycle;
      \foreach \k in {1,...,\d} {
        \ifnum\sd=1
          \draw[d\d, halo] (\x-\hb,\yy,\k+1) -- (\x+\hb,\yy,\k+1) -- (\x+\hb,\yy,\k+2) -- (\x-\hb,\yy,\k+2) -- cycle;
        \else
          \draw[d\d, halo] (\x-\hb,\yy,-\k-2) -- (\x+\hb,\yy,-\k-2) -- (\x+\hb,\yy,-\k-1) -- (\x-\hb,\yy,-\k-1) -- cycle;
        \fi
      }
    }
  }
  \draw[env] (-\hb,0,2) -- (7.293+\hb,0,2) -- (7.293+\hb,0,5) -- (-\hb,0,5) -- cycle;
  \draw[env] (8-\hb,0,-5) -- (16+\hb,0,-5) -- (16+\hb,0,-2) -- (8-\hb,0,-2) -- cycle;
  \draw[black!60, line width=0.5pt] (16.3,0,-2) -- (16.55,0,-2) -- (16.55,0,2) -- (16.3,0,2);
  \node[tag, anchor=east] (ncl) at (5.90cm,-0.084cm) {$n_{cl} = 4$};
  \node[tag, anchor=north east] at (ncl.south east) {owned wedges};
  \draw[->, black!70, line width=0.4pt] (16.8,0,-5.6) -- (16.8,0,4.1) node[anchor=south east, tag] {$\varphi$};

  \foreach \y in {0.000, 0.292, 0.748, 1.459, 2.569, 4.300, 7.000} \draw[black!45, line width=0.3pt] (0,\y,0) -- (16,\y,0); %
  \foreach \x in {0,5.444,8,10.556,16} \draw[black!45, line width=0.3pt] (\x,0,0) -- (\x,7,0);
  \foreach \x in \nodex \foreach \y in \rowy \fill[black!80] (\x,\y,0) circle (0.016cm);
  \node[tag, anchor=east, align=center] at (-0.3,3.5,0) {$\mu$ rows\\($v_\perp$)};

  \draw[->, black!70, line width=0.4pt] (0,8.4,0) -- (16,8.4,0) node[right, tag] {$\vpar$};
  \node[tag, anchor=south] at (8,8.6,0) {4 segments of degree 3, graded to $\vpar = 0$, GLL nodes};
  \node[tag, anchor=north east] at (7.6,-5.4,0) {$\vpar < 0$: halo on $+\varphi$ (behind)};
  \node[tag, anchor=north west] at (8.4,-5.4,0) {$\vpar \ge 0$: halo on $-\varphi$ (in front)};
  \coordinate (stk) at (8-\hb,-0.16,-2.75);
  \draw[->, black!70, line width=0.4pt] ([xshift=-0.55cm]stk) -- ([xshift=-0.08cm]stk);
  \node[tag, anchor=east, align=right] at ([xshift=-0.57cm]stk) {stack where two\\ GLL nodes meet};
  \begin{scope}[shift={(-1.0,-8.2,0)}]
    \draw[d2, halo] (0,0,0) rectangle (1.2,1,0);
    \node[lab, anchor=west] at (1.4,0.5,0) {ragged: the channel's own depth, on its upwind side};
    \draw[own] (0,-1.6,0) rectangle (1.2,-0.6,0);
    \node[lab, anchor=west] at (1.4,-1.1,0) {owned};
    \draw[env] (0,-3.2,0) rectangle (1.2,-2.2,0);
    \node[lab, anchor=west] at (1.4,-2.7,0) {one-sided worst case: every channel at $s_w = 3$};
  \end{scope}
\end{tikzpicture}



==> fig_torus_pencil_body.tex <==
\begin{tikzpicture}[font=\footnotesize, >=stealth, mesh/.style={black!40, line width=0.2pt}, surf/.style={black!75, line width=0.4pt}, bd/.style={black!80, line width=0.6pt}, tri/.style={black, line width=0.7pt}, fl/.style={red!80!black, line width=1.0pt}, fltr/.style={red!80!black, line width=0.6pt, dash pattern=on 1.9pt off 1.4pt}, lab/.style={font=\scriptsize, black!75, align=left, inner sep=1.5pt}, sn/.style={circle, draw=black!75, inner sep=0.4pt, minimum size=9pt, font=\tiny\bfseries, text=black!75}]
  \draw[black!20, line width=0.5pt] (8.334,-0.018) -- (8.331,0.016) -- (8.324,0.051) -- (8.312,0.085) -- (8.295,0.120) -- (8.273,0.154) -- (8.247,0.188) -- (8.216,0.222) -- (8.180,0.255) -- (8.140,0.288) -- (8.094,0.321) -- (8.045,0.353) -- (7.991,0.385) -- (7.932,0.416) -- (7.869,0.447) -- (7.802,0.478) -- (7.731,0.507) -- (7.656,0.536) -- (7.576,0.565) -- (7.493,0.592) -- (7.406,0.619) -- (7.315,0.645) -- (7.220,0.671) -- (7.122,0.695) -- (7.021,0.719) -- (6.917,0.741) -- (6.809,0.763) -- (6.699,0.784) -- (6.585,0.804) -- (6.469,0.823) -- (6.350,0.841) -- (6.229,0.857) -- (6.106,0.873) -- (5.980,0.888) -- (5.853,0.901) -- (5.724,0.914) -- (5.593,0.925) -- (5.460,0.935) -- (5.327,0.944) -- (5.192,0.952) -- (5.056,0.958) -- (4.919,0.964) -- (4.782,0.968) -- (4.644,0.971) -- (4.505,0.973) -- (4.367,0.973) -- (4.228,0.973) -- (4.090,0.971) -- (3.952,0.968) -- (3.815,0.964) -- (3.678,0.958) -- (3.542,0.952) -- (3.407,0.944) -- (3.274,0.935) -- (3.141,0.925) -- (3.010,0.914) -- (2.881,0.901) -- (2.753,0.888) -- (2.628,0.873) -- (2.505,0.857) -- (2.383,0.841) -- (2.265,0.823) -- (2.149,0.804) -- (2.035,0.784) -- (1.925,0.763) -- (1.817,0.741) -- (1.713,0.719) -- (1.611,0.695) -- (1.513,0.671) -- (1.419,0.645) -- (1.328,0.619) -- (1.241,0.592) -- (1.158,0.565) -- (1.078,0.536) -- (1.003,0.507) -- (0.932,0.478) -- (0.864,0.447) -- (0.802,0.416) -- (0.743,0.385) -- (0.689,0.353) -- (0.639,0.321) -- (0.594,0.288) -- (0.554,0.255) -- (0.518,0.222) -- (0.487,0.188) -- (0.460,0.154) -- (0.439,0.120) -- (0.422,0.085) -- (0.410,0.051) -- (0.403,0.016) -- (0.400,-0.018) -- (0.403,-0.053) -- (0.410,-0.088) -- (0.422,-0.122) -- (0.439,-0.156) -- (0.460,-0.191) -- (0.487,-0.225) -- (0.518,-0.258) -- (0.554,-0.292) -- (0.594,-0.325) -- (0.639,-0.358) -- (0.689,-0.390) -- (0.743,-0.422) -- (0.802,-0.453) -- (0.864,-0.484) -- (0.932,-0.514) -- (1.003,-0.544) -- (1.078,-0.573) -- (1.158,-0.601) -- (1.241,-0.629) -- (1.328,-0.656) -- (1.419,-0.682) -- (1.513,-0.707) -- (1.611,-0.732) -- (1.713,-0.755) -- (1.817,-0.778) -- (1.925,-0.800) -- (2.035,-0.821) -- (2.149,-0.840) -- (2.265,-0.859) -- (2.383,-0.877) -- (2.505,-0.894) -- (2.628,-0.910) -- (2.753,-0.924) -- (2.881,-0.938) -- (3.010,-0.950) -- (3.141,-0.961) -- (3.274,-0.972) -- (3.407,-0.981) -- (3.542,-0.988) -- (3.678,-0.995) -- (3.815,-1.000) -- (3.952,-1.005) -- (4.090,-1.008) -- (4.228,-1.009) -- (4.367,-1.010) -- (4.505,-1.009) -- (4.644,-1.008) -- (4.782,-1.005) -- (4.919,-1.000) -- (5.056,-0.995) -- (5.192,-0.988) -- (5.327,-0.981) -- (5.460,-0.972) -- (5.593,-0.961) -- (5.724,-0.950) -- (5.853,-0.938) -- (5.980,-0.924) -- (6.106,-0.910) -- (6.229,-0.894) -- (6.350,-0.877) -- (6.469,-0.859) -- (6.585,-0.840) -- (6.699,-0.821) -- (6.809,-0.800) -- (6.917,-0.778) -- (7.021,-0.755) -- (7.122,-0.732) -- (7.220,-0.707) -- (7.315,-0.682) -- (7.406,-0.656) -- (7.493,-0.629) -- (7.576,-0.601) -- (7.656,-0.573) -- (7.731,-0.544) -- (7.802,-0.514) -- (7.869,-0.484) -- (7.932,-0.453) -- (7.991,-0.422) -- (8.045,-0.390) -- (8.094,-0.358) -- (8.140,-0.325) -- (8.180,-0.292) -- (8.216,-0.258) -- (8.247,-0.225) -- (8.273,-0.191) -- (8.295,-0.156) -- (8.312,-0.122) -- (8.324,-0.088) -- (8.331,-0.053) -- (8.334,-0.018);
  \draw[black!20, line width=0.5pt] (6.234,-0.080) -- (6.233,-0.064) -- (6.230,-0.047) -- (6.224,-0.031) -- (6.216,-0.015) -- (6.206,0.001) -- (6.193,0.017) -- (6.179,0.033) -- (6.162,0.049) -- (6.143,0.064) -- (6.122,0.080) -- (6.098,0.095) -- (6.073,0.110) -- (6.045,0.125) -- (6.016,0.139) -- (5.984,0.154) -- (5.950,0.167) -- (5.915,0.181) -- (5.878,0.195) -- (5.838,0.208) -- (5.797,0.220) -- (5.755,0.232) -- (5.710,0.244) -- (5.664,0.256) -- (5.616,0.267) -- (5.567,0.278) -- (5.517,0.288) -- (5.464,0.298) -- (5.411,0.307) -- (5.356,0.316) -- (5.301,0.324) -- (5.244,0.332) -- (5.185,0.340) -- (5.126,0.347) -- (5.066,0.353) -- (5.006,0.359) -- (4.944,0.364) -- (4.882,0.369) -- (4.819,0.373) -- (4.755,0.377) -- (4.691,0.380) -- (4.627,0.382) -- (4.562,0.384) -- (4.497,0.386) -- (4.432,0.387) -- (4.367,0.387) -- (4.302,0.387) -- (4.237,0.386) -- (4.172,0.384) -- (4.107,0.382) -- (4.043,0.380) -- (3.979,0.377) -- (3.915,0.373) -- (3.852,0.369) -- (3.790,0.364) -- (3.728,0.359) -- (3.667,0.353) -- (3.607,0.347) -- (3.548,0.340) -- (3.490,0.332) -- (3.433,0.324) -- (3.377,0.316) -- (3.323,0.307) -- (3.269,0.298) -- (3.217,0.288) -- (3.167,0.278) -- (3.117,0.267) -- (3.070,0.256) -- (3.024,0.244) -- (2.979,0.232) -- (2.936,0.220) -- (2.895,0.208) -- (2.856,0.195) -- (2.819,0.181) -- (2.783,0.167) -- (2.750,0.154) -- (2.718,0.139) -- (2.689,0.125) -- (2.661,0.110) -- (2.636,0.095) -- (2.612,0.080) -- (2.591,0.064) -- (2.572,0.049) -- (2.555,0.033) -- (2.540,0.017) -- (2.528,0.001) -- (2.518,-0.015) -- (2.510,-0.031) -- (2.504,-0.047) -- (2.501,-0.064) -- (2.500,-0.080) -- (2.501,-0.096) -- (2.504,-0.112) -- (2.510,-0.129) -- (2.518,-0.145) -- (2.528,-0.161) -- (2.540,-0.177) -- (2.555,-0.193) -- (2.572,-0.209) -- (2.591,-0.224) -- (2.612,-0.240) -- (2.636,-0.255) -- (2.661,-0.270) -- (2.689,-0.285) -- (2.718,-0.299) -- (2.750,-0.313) -- (2.783,-0.327) -- (2.819,-0.341) -- (2.856,-0.354) -- (2.895,-0.367) -- (2.936,-0.380) -- (2.979,-0.392) -- (3.024,-0.404) -- (3.070,-0.416) -- (3.117,-0.427) -- (3.167,-0.438) -- (3.217,-0.448) -- (3.269,-0.458) -- (3.323,-0.467) -- (3.377,-0.476) -- (3.433,-0.484) -- (3.490,-0.492) -- (3.548,-0.499) -- (3.607,-0.506) -- (3.667,-0.513) -- (3.728,-0.519) -- (3.790,-0.524) -- (3.852,-0.529) -- (3.915,-0.533) -- (3.979,-0.537) -- (4.043,-0.540) -- (4.107,-0.542) -- (4.172,-0.544) -- (4.237,-0.546) -- (4.302,-0.546) -- (4.367,-0.547) -- (4.432,-0.546) -- (4.497,-0.546) -- (4.562,-0.544) -- (4.627,-0.542) -- (4.691,-0.540) -- (4.755,-0.537) -- (4.819,-0.533) -- (4.882,-0.529) -- (4.944,-0.524) -- (5.006,-0.519) -- (5.066,-0.513) -- (5.126,-0.506) -- (5.185,-0.499) -- (5.244,-0.492) -- (5.301,-0.484) -- (5.356,-0.476) -- (5.411,-0.467) -- (5.464,-0.458) -- (5.517,-0.448) -- (5.567,-0.438) -- (5.616,-0.427) -- (5.664,-0.416) -- (5.710,-0.404) -- (5.755,-0.392) -- (5.797,-0.380) -- (5.838,-0.367) -- (5.878,-0.354) -- (5.915,-0.341) -- (5.950,-0.327) -- (5.984,-0.313) -- (6.016,-0.299) -- (6.045,-0.285) -- (6.073,-0.270) -- (6.098,-0.255) -- (6.122,-0.240) -- (6.143,-0.224) -- (6.162,-0.209) -- (6.179,-0.193) -- (6.193,-0.177) -- (6.206,-0.161) -- (6.216,-0.145) -- (6.224,-0.129) -- (6.230,-0.112) -- (6.233,-0.096) -- (6.234,-0.080);
  \draw[black!20, line width=0.5pt] (7.031,1.728) -- (7.029,1.751) -- (7.024,1.774) -- (7.016,1.797) -- (7.005,1.820) -- (6.990,1.843) -- (6.973,1.866) -- (6.952,1.889) -- (6.928,1.911) -- (6.901,1.934) -- (6.870,1.956) -- (6.837,1.977) -- (6.801,1.999) -- (6.761,2.020) -- (6.719,2.040) -- (6.674,2.061) -- (6.626,2.081) -- (6.575,2.100) -- (6.522,2.119) -- (6.466,2.138) -- (6.408,2.156) -- (6.347,2.173) -- (6.283,2.190) -- (6.217,2.207) -- (6.149,2.223) -- (6.079,2.238) -- (6.007,2.253) -- (5.933,2.267) -- (5.857,2.280) -- (5.779,2.293) -- (5.699,2.305) -- (5.618,2.316) -- (5.535,2.326) -- (5.450,2.336) -- (5.365,2.345) -- (5.278,2.354) -- (5.190,2.361) -- (5.101,2.368) -- (5.011,2.374) -- (4.921,2.379) -- (4.829,2.384) -- (4.738,2.387) -- (4.645,2.390) -- (4.553,2.392) -- (4.460,2.393) -- (4.367,2.394) -- (4.274,2.393) -- (4.181,2.392) -- (4.088,2.390) -- (3.996,2.387) -- (3.904,2.384) -- (3.813,2.379) -- (3.722,2.374) -- (3.633,2.368) -- (3.544,2.361) -- (3.456,2.354) -- (3.369,2.345) -- (3.283,2.336) -- (3.199,2.326) -- (3.116,2.316) -- (3.035,2.305) -- (2.955,2.293) -- (2.877,2.280) -- (2.801,2.267) -- (2.727,2.253) -- (2.655,2.238) -- (2.584,2.223) -- (2.516,2.207) -- (2.451,2.190) -- (2.387,2.173) -- (2.326,2.156) -- (2.268,2.138) -- (2.212,2.119) -- (2.158,2.100) -- (2.108,2.081) -- (2.060,2.061) -- (2.015,2.040) -- (1.973,2.020) -- (1.933,1.999) -- (1.897,1.977) -- (1.864,1.956) -- (1.833,1.934) -- (1.806,1.911) -- (1.782,1.889) -- (1.761,1.866) -- (1.743,1.843) -- (1.729,1.820) -- (1.717,1.797) -- (1.709,1.774) -- (1.705,1.751) -- (1.703,1.728) -- (1.705,1.705) -- (1.709,1.681) -- (1.717,1.658) -- (1.729,1.635) -- (1.743,1.612) -- (1.761,1.589) -- (1.782,1.567) -- (1.806,1.544) -- (1.833,1.522) -- (1.864,1.500) -- (1.897,1.478) -- (1.933,1.457) -- (1.973,1.436) -- (2.015,1.415) -- (2.060,1.395) -- (2.108,1.375) -- (2.158,1.355) -- (2.212,1.336) -- (2.268,1.318) -- (2.326,1.300) -- (2.387,1.282) -- (2.451,1.265) -- (2.516,1.249) -- (2.584,1.233) -- (2.655,1.218) -- (2.727,1.203) -- (2.801,1.189) -- (2.877,1.176) -- (2.955,1.163) -- (3.035,1.151) -- (3.116,1.140) -- (3.199,1.129) -- (3.283,1.119) -- (3.369,1.110) -- (3.456,1.102) -- (3.544,1.094) -- (3.633,1.088) -- (3.722,1.082) -- (3.813,1.076) -- (3.904,1.072) -- (3.996,1.068) -- (4.088,1.065) -- (4.181,1.063) -- (4.274,1.062) -- (4.367,1.062) -- (4.460,1.062) -- (4.553,1.063) -- (4.645,1.065) -- (4.738,1.068) -- (4.829,1.072) -- (4.921,1.076) -- (5.011,1.082) -- (5.101,1.088) -- (5.190,1.094) -- (5.278,1.102) -- (5.365,1.110) -- (5.450,1.119) -- (5.535,1.129) -- (5.618,1.140) -- (5.699,1.151) -- (5.779,1.163) -- (5.857,1.176) -- (5.933,1.189) -- (6.007,1.203) -- (6.079,1.218) -- (6.149,1.233) -- (6.217,1.249) -- (6.283,1.265) -- (6.347,1.282) -- (6.408,1.300) -- (6.466,1.318) -- (6.522,1.336) -- (6.575,1.355) -- (6.626,1.375) -- (6.674,1.395) -- (6.719,1.415) -- (6.761,1.436) -- (6.801,1.457) -- (6.837,1.478) -- (6.870,1.500) -- (6.901,1.522) -- (6.928,1.544) -- (6.952,1.567) -- (6.973,1.589) -- (6.990,1.612) -- (7.005,1.635) -- (7.016,1.658) -- (7.024,1.681) -- (7.029,1.705) -- (7.031,1.728);
  \draw[black!20, line width=0.5pt] (7.091,-1.865) -- (7.089,-1.842) -- (7.084,-1.818) -- (7.076,-1.794) -- (7.064,-1.771) -- (7.049,-1.747) -- (7.031,-1.724) -- (7.010,-1.701) -- (6.985,-1.678) -- (6.957,-1.655) -- (6.926,-1.632) -- (6.892,-1.610) -- (6.855,-1.588) -- (6.815,-1.567) -- (6.772,-1.546) -- (6.726,-1.525) -- (6.677,-1.505) -- (6.625,-1.485) -- (6.570,-1.465) -- (6.513,-1.446) -- (6.453,-1.428) -- (6.391,-1.410) -- (6.326,-1.392) -- (6.259,-1.376) -- (6.189,-1.359) -- (6.118,-1.344) -- (6.044,-1.329) -- (5.968,-1.314) -- (5.890,-1.301) -- (5.810,-1.288) -- (5.729,-1.276) -- (5.646,-1.264) -- (5.561,-1.253) -- (5.475,-1.243) -- (5.387,-1.234) -- (5.298,-1.226) -- (5.209,-1.218) -- (5.118,-1.211) -- (5.026,-1.205) -- (4.933,-1.199) -- (4.840,-1.195) -- (4.746,-1.191) -- (4.652,-1.188) -- (4.557,-1.186) -- (4.462,-1.185) -- (4.367,-1.184) -- (4.272,-1.185) -- (4.177,-1.186) -- (4.082,-1.188) -- (3.988,-1.191) -- (3.894,-1.195) -- (3.801,-1.199) -- (3.708,-1.205) -- (3.616,-1.211) -- (3.525,-1.218) -- (3.435,-1.226) -- (3.347,-1.234) -- (3.259,-1.243) -- (3.173,-1.253) -- (3.088,-1.264) -- (3.005,-1.276) -- (2.924,-1.288) -- (2.844,-1.301) -- (2.766,-1.314) -- (2.690,-1.329) -- (2.616,-1.344) -- (2.544,-1.359) -- (2.475,-1.376) -- (2.408,-1.392) -- (2.343,-1.410) -- (2.280,-1.428) -- (2.221,-1.446) -- (2.163,-1.465) -- (2.109,-1.485) -- (2.057,-1.505) -- (2.008,-1.525) -- (1.962,-1.546) -- (1.919,-1.567) -- (1.879,-1.588) -- (1.842,-1.610) -- (1.807,-1.632) -- (1.776,-1.655) -- (1.749,-1.678) -- (1.724,-1.701) -- (1.703,-1.724) -- (1.685,-1.747) -- (1.670,-1.771) -- (1.658,-1.794) -- (1.650,-1.818) -- (1.645,-1.842) -- (1.643,-1.865) -- (1.645,-1.889) -- (1.650,-1.913) -- (1.658,-1.937) -- (1.670,-1.960) -- (1.685,-1.984) -- (1.703,-2.007) -- (1.724,-2.030) -- (1.749,-2.053) -- (1.776,-2.076) -- (1.807,-2.098) -- (1.842,-2.120) -- (1.879,-2.142) -- (1.919,-2.164) -- (1.962,-2.185) -- (2.008,-2.206) -- (2.057,-2.226) -- (2.109,-2.246) -- (2.163,-2.266) -- (2.221,-2.285) -- (2.280,-2.303) -- (2.343,-2.321) -- (2.408,-2.338) -- (2.475,-2.355) -- (2.544,-2.371) -- (2.616,-2.387) -- (2.690,-2.402) -- (2.766,-2.416) -- (2.844,-2.430) -- (2.924,-2.443) -- (3.005,-2.455) -- (3.088,-2.467) -- (3.173,-2.477) -- (3.259,-2.487) -- (3.347,-2.497) -- (3.435,-2.505) -- (3.525,-2.513) -- (3.616,-2.520) -- (3.708,-2.526) -- (3.801,-2.531) -- (3.894,-2.536) -- (3.988,-2.540) -- (4.082,-2.543) -- (4.177,-2.545) -- (4.272,-2.546) -- (4.367,-2.546) -- (4.462,-2.546) -- (4.557,-2.545) -- (4.652,-2.543) -- (4.746,-2.540) -- (4.840,-2.536) -- (4.933,-2.531) -- (5.026,-2.526) -- (5.118,-2.520) -- (5.209,-2.513) -- (5.298,-2.505) -- (5.387,-2.497) -- (5.475,-2.487) -- (5.561,-2.477) -- (5.646,-2.467) -- (5.729,-2.455) -- (5.810,-2.443) -- (5.890,-2.430) -- (5.968,-2.416) -- (6.044,-2.402) -- (6.118,-2.387) -- (6.189,-2.371) -- (6.259,-2.355) -- (6.326,-2.338) -- (6.391,-2.321) -- (6.453,-2.303) -- (6.513,-2.285) -- (6.570,-2.266) -- (6.625,-2.246) -- (6.677,-2.226) -- (6.726,-2.206) -- (6.772,-2.185) -- (6.815,-2.164) -- (6.855,-2.142) -- (6.892,-2.120) -- (6.926,-2.098) -- (6.957,-2.076) -- (6.985,-2.053) -- (7.010,-2.030) -- (7.031,-2.007) -- (7.049,-1.984) -- (7.064,-1.960) -- (7.076,-1.937) -- (7.084,-1.913) -- (7.089,-1.889) -- (7.091,-1.865);
  \draw[black!60, dashed, line width=0.5pt] (3.716,-1.327) -- (3.571,-1.214) -- (3.466,-0.916) -- (3.395,-0.643) -- (3.343,-0.401) -- (3.304,-0.183) -- (3.273,0.020) -- (3.249,0.214) -- (3.231,0.400) -- (3.218,0.581) -- (3.210,0.757) -- (3.207,0.930) -- (3.209,1.099) -- (3.216,1.264) -- (3.228,1.427) -- (3.245,1.586) -- (3.269,1.743) -- (3.300,1.900) -- (3.341,2.056) -- (3.396,2.209) -- (3.475,2.341) -- (3.588,2.365) -- (3.708,2.098) -- (3.772,1.692) -- (3.801,1.316) -- (3.814,0.978) -- (3.820,0.666) -- (3.821,0.367) -- (3.818,0.069) -- (3.812,-0.238) -- (3.802,-0.570) -- (3.781,-0.947) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (5.412,-1.367) -- (5.646,-1.264) -- (5.813,-0.973) -- (5.928,-0.704) -- (6.011,-0.466) -- (6.074,-0.250) -- (6.123,-0.048) -- (6.162,0.144) -- (6.191,0.329) -- (6.212,0.509) -- (6.224,0.685) -- (6.229,0.857) -- (6.226,1.026) -- (6.215,1.192) -- (6.196,1.355) -- (6.168,1.515) -- (6.130,1.674) -- (6.080,1.833) -- (6.015,1.991) -- (5.926,2.148) -- (5.800,2.285) -- (5.618,2.316) -- (5.426,2.057) -- (5.322,1.655) -- (5.276,1.280) -- (5.254,0.943) -- (5.245,0.632) -- (5.244,0.332) -- (5.248,0.035) -- (5.257,-0.273) -- (5.274,-0.606) -- (5.308,-0.984) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (2.401,-1.598) -- (1.962,-1.546) -- (1.648,-1.291) -- (1.432,-1.048) -- (1.275,-0.828) -- (1.156,-0.625) -- (1.063,-0.435) -- (0.991,-0.252) -- (0.936,-0.073) -- (0.897,0.102) -- (0.873,0.276) -- (0.864,0.447) -- (0.870,0.617) -- (0.891,0.785) -- (0.927,0.952) -- (0.980,1.119) -- (1.051,1.286) -- (1.145,1.455) -- (1.268,1.629) -- (1.435,1.805) -- (1.672,1.970) -- (2.015,2.040) -- (2.376,1.824) -- (2.570,1.445) -- (2.658,1.080) -- (2.699,0.748) -- (2.715,0.438) -- (2.718,0.139) -- (2.710,-0.159) -- (2.692,-0.469) -- (2.660,-0.805) -- (2.596,-1.191) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (6.496,-1.696) -- (6.972,-1.666) -- (7.312,-1.428) -- (7.546,-1.195) -- (7.716,-0.983) -- (7.845,-0.786) -- (7.945,-0.601) -- (8.023,-0.421) -- (8.082,-0.245) -- (8.125,-0.072) -- (8.151,0.101) -- (8.160,0.272) -- (8.154,0.442) -- (8.131,0.611) -- (8.092,0.780) -- (8.035,0.949) -- (7.958,1.120) -- (7.857,1.294) -- (7.723,1.473) -- (7.543,1.658) -- (7.286,1.834) -- (6.914,1.923) -- (6.523,1.724) -- (6.313,1.355) -- (6.218,0.994) -- (6.174,0.664) -- (6.156,0.355) -- (6.153,0.057) -- (6.161,-0.242) -- (6.180,-0.553) -- (6.215,-0.891) -- (6.285,-1.280) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (2.238,-2.022) -- (1.762,-2.064) -- (1.422,-1.878) -- (1.188,-1.681) -- (1.018,-1.495) -- (0.889,-1.318) -- (0.789,-1.147) -- (0.711,-0.980) -- (0.651,-0.813) -- (0.609,-0.646) -- (0.583,-0.478) -- (0.573,-0.308) -- (0.580,-0.137) -- (0.602,0.036) -- (0.642,0.211) -- (0.699,0.388) -- (0.776,0.571) -- (0.877,0.760) -- (1.010,0.960) -- (1.191,1.173) -- (1.448,1.388) -- (1.819,1.533) -- (2.211,1.394) -- (2.421,1.057) -- (2.516,0.711) -- (2.560,0.388) -- (2.578,0.082) -- (2.581,-0.216) -- (2.573,-0.516) -- (2.553,-0.830) -- (2.518,-1.174) -- (2.449,-1.573) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (3.322,-2.350) -- (3.088,-2.467) -- (2.921,-2.333) -- (2.806,-2.172) -- (2.723,-2.012) -- (2.660,-1.855) -- (2.610,-1.700) -- (2.572,-1.544) -- (2.543,-1.387) -- (2.522,-1.226) -- (2.509,-1.062) -- (2.505,-0.894) -- (2.508,-0.722) -- (2.519,-0.546) -- (2.538,-0.365) -- (2.566,-0.178) -- (2.604,0.016) -- (2.654,0.222) -- (2.719,0.442) -- (2.808,0.682) -- (2.934,0.938) -- (3.116,1.140) -- (3.308,1.061) -- (3.412,0.757) -- (3.458,0.426) -- (3.480,0.109) -- (3.489,-0.194) -- (3.490,-0.492) -- (3.486,-0.793) -- (3.477,-1.110) -- (3.459,-1.459) -- (3.425,-1.869) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (5.018,-2.391) -- (5.163,-2.517) -- (5.267,-2.389) -- (5.339,-2.233) -- (5.391,-2.076) -- (5.430,-1.922) -- (5.461,-1.768) -- (5.485,-1.614) -- (5.503,-1.458) -- (5.516,-1.298) -- (5.524,-1.135) -- (5.527,-0.967) -- (5.525,-0.795) -- (5.518,-0.618) -- (5.506,-0.436) -- (5.488,-0.248) -- (5.465,-0.052) -- (5.434,0.155) -- (5.393,0.378) -- (5.338,0.621) -- (5.259,0.882) -- (5.146,1.091) -- (5.026,1.020) -- (4.962,0.719) -- (4.933,0.390) -- (4.919,0.075) -- (4.914,-0.229) -- (4.913,-0.526) -- (4.915,-0.828) -- (4.921,-1.145) -- (4.932,-1.494) -- (4.953,-1.906) -- cycle;
  \draw[mesh] (7.112,-0.383) -- (7.514,-0.437);
  \draw[mesh] (7.112,-0.383) -- (7.500,-0.247);
  \draw[mesh] (7.112,-0.383) -- (7.449,-0.038);
  \draw[mesh] (7.112,-0.383) -- (7.338,0.193);
  \draw[mesh] (7.112,-0.383) -- (7.120,0.404);
  \draw[mesh] (7.112,-0.383) -- (6.837,0.368);
  \draw[mesh] (7.112,-0.383) -- (6.701,0.131);
  \draw[mesh] (7.112,-0.383) -- (6.650,-0.104);
  \draw[mesh] (7.112,-0.383) -- (6.635,-0.325);
  \draw[mesh] (7.112,-0.383) -- (6.647,-0.551);
  \draw[mesh] (7.112,-0.383) -- (6.694,-0.806);
  \draw[mesh] (7.112,-0.383) -- (6.832,-1.090);
  \draw[mesh] (7.112,-0.383) -- (7.124,-1.175);
  \draw[mesh] (7.112,-0.383) -- (7.333,-1.011);
  \draw[mesh] (7.112,-0.383) -- (7.443,-0.812);
  \draw[mesh] (7.112,-0.383) -- (7.497,-0.621);
  \draw[surf] (7.514,-0.437) -- (7.500,-0.247);
  \draw[surf] (7.514,-0.437) -- (7.497,-0.621);
  \draw[mesh] (7.514,-0.437) -- (7.869,-0.484);
  \draw[mesh] (7.514,-0.437) -- (7.864,-0.313);
  \draw[mesh] (7.514,-0.437) -- (7.860,-0.653);
  \draw[surf] (7.500,-0.247) -- (7.449,-0.038);
  \draw[mesh] (7.500,-0.247) -- (7.864,-0.313);
  \draw[mesh] (7.500,-0.247) -- (7.843,-0.139);
  \draw[surf] (7.449,-0.038) -- (7.338,0.193);
  \draw[mesh] (7.449,-0.038) -- (7.843,-0.139);
  \draw[mesh] (7.449,-0.038) -- (7.806,0.038);
  \draw[mesh] (7.449,-0.038) -- (7.754,0.219);
  \draw[surf] (7.338,0.193) -- (7.120,0.404);
  \draw[mesh] (7.338,0.193) -- (7.754,0.219);
  \draw[mesh] (7.338,0.193) -- (7.682,0.405);
  \draw[mesh] (7.338,0.193) -- (7.589,0.599);
  \draw[surf] (7.120,0.404) -- (6.837,0.368);
  \draw[mesh] (7.120,0.404) -- (7.589,0.599);
  \draw[mesh] (7.120,0.404) -- (7.466,0.805);
  \draw[mesh] (7.120,0.404) -- (7.299,1.026);
  \draw[mesh] (7.120,0.404) -- (7.062,1.253);
  \draw[surf] (6.837,0.368) -- (6.701,0.131);
  \draw[mesh] (6.837,0.368) -- (7.062,1.253);
  \draw[mesh] (6.837,0.368) -- (6.719,1.415);
  \draw[mesh] (6.837,0.368) -- (6.358,1.295);
  \draw[mesh] (6.837,0.368) -- (6.164,0.967);
  \draw[mesh] (6.837,0.368) -- (6.076,0.626);
  \draw[surf] (6.701,0.131) -- (6.650,-0.104);
  \draw[mesh] (6.701,0.131) -- (6.076,0.626);
  \draw[mesh] (6.701,0.131) -- (6.035,0.304);
  \draw[surf] (6.650,-0.104) -- (6.635,-0.325);
  \draw[mesh] (6.650,-0.104) -- (6.035,0.304);
  \draw[mesh] (6.650,-0.104) -- (6.018,-0.001);
  \draw[surf] (6.635,-0.325) -- (6.647,-0.551);
  \draw[mesh] (6.635,-0.325) -- (6.018,-0.001);
  \draw[mesh] (6.635,-0.325) -- (6.016,-0.299);
  \draw[surf] (6.647,-0.551) -- (6.694,-0.806);
  \draw[mesh] (6.647,-0.551) -- (6.016,-0.299);
  \draw[mesh] (6.647,-0.551) -- (6.023,-0.599);
  \draw[surf] (6.694,-0.806) -- (6.832,-1.090);
  \draw[mesh] (6.694,-0.806) -- (6.023,-0.599);
  \draw[mesh] (6.694,-0.806) -- (6.041,-0.914);
  \draw[mesh] (6.694,-0.806) -- (6.074,-1.259);
  \draw[surf] (6.832,-1.090) -- (7.124,-1.175);
  \draw[mesh] (6.832,-1.090) -- (6.074,-1.259);
  \draw[mesh] (6.832,-1.090) -- (6.138,-1.662);
  \draw[mesh] (6.832,-1.090) -- (6.332,-2.120);
  \draw[mesh] (6.832,-1.090) -- (6.772,-2.185);
  \draw[mesh] (6.832,-1.090) -- (7.086,-2.014);
  \draw[surf] (7.124,-1.175) -- (7.333,-1.011);
  \draw[mesh] (7.124,-1.175) -- (7.086,-2.014);
  \draw[mesh] (7.124,-1.175) -- (7.302,-1.828);
  \draw[mesh] (7.124,-1.175) -- (7.459,-1.650);
  \draw[mesh] (7.124,-1.175) -- (7.578,-1.479);
  \draw[surf] (7.333,-1.011) -- (7.443,-0.812);
  \draw[mesh] (7.333,-1.011) -- (7.578,-1.479);
  \draw[mesh] (7.333,-1.011) -- (7.670,-1.313);
  \draw[mesh] (7.333,-1.011) -- (7.743,-1.149);
  \draw[surf] (7.443,-0.812) -- (7.497,-0.621);
  \draw[mesh] (7.443,-0.812) -- (7.743,-1.149);
  \draw[mesh] (7.443,-0.812) -- (7.797,-0.985);
  \draw[mesh] (7.443,-0.812) -- (7.836,-0.820);
  \draw[mesh] (7.497,-0.621) -- (7.836,-0.820);
  \draw[mesh] (7.497,-0.621) -- (7.860,-0.653);
  \draw[surf] (7.869,-0.484) -- (7.864,-0.313);
  \draw[surf] (7.869,-0.484) -- (7.860,-0.653);
  \draw[surf] (7.864,-0.313) -- (7.843,-0.139);
  \draw[surf] (7.843,-0.139) -- (7.806,0.038);
  \draw[surf] (7.806,0.038) -- (7.754,0.219);
  \draw[surf] (7.754,0.219) -- (7.682,0.405);
  \draw[surf] (7.682,0.405) -- (7.589,0.599);
  \draw[surf] (7.589,0.599) -- (7.466,0.805);
  \draw[surf] (7.466,0.805) -- (7.299,1.026);
  \draw[surf] (7.299,1.026) -- (7.062,1.253);
  \draw[surf] (7.062,1.253) -- (6.719,1.415);
  \draw[surf] (6.719,1.415) -- (6.358,1.295);
  \draw[surf] (6.358,1.295) -- (6.164,0.967);
  \draw[surf] (6.164,0.967) -- (6.076,0.626);
  \draw[surf] (6.076,0.626) -- (6.035,0.304);
  \draw[surf] (6.035,0.304) -- (6.018,-0.001);
  \draw[surf] (6.018,-0.001) -- (6.016,-0.299);
  \draw[surf] (6.016,-0.299) -- (6.023,-0.599);
  \draw[surf] (6.023,-0.599) -- (6.041,-0.914);
  \draw[surf] (6.041,-0.914) -- (6.074,-1.259);
  \draw[surf] (6.074,-1.259) -- (6.138,-1.662);
  \draw[surf] (6.138,-1.662) -- (6.332,-2.120);
  \draw[surf] (6.332,-2.120) -- (6.772,-2.185);
  \draw[surf] (6.772,-2.185) -- (7.086,-2.014);
  \draw[surf] (7.086,-2.014) -- (7.302,-1.828);
  \draw[surf] (7.302,-1.828) -- (7.459,-1.650);
  \draw[surf] (7.459,-1.650) -- (7.578,-1.479);
  \draw[surf] (7.578,-1.479) -- (7.670,-1.313);
  \draw[surf] (7.670,-1.313) -- (7.743,-1.149);
  \draw[surf] (7.743,-1.149) -- (7.797,-0.985);
  \draw[surf] (7.797,-0.985) -- (7.836,-0.820);
  \draw[surf] (7.836,-0.820) -- (7.860,-0.653);
  \draw[bd] (6.332,-2.120) -- (6.772,-2.185) -- (7.086,-2.014) -- (7.302,-1.828) -- (7.459,-1.650) -- (7.578,-1.479) -- (7.670,-1.313) -- (7.743,-1.149) -- (7.797,-0.985) -- (7.836,-0.820) -- (7.860,-0.653) -- (7.869,-0.484) -- (7.864,-0.313) -- (7.843,-0.139) -- (7.806,0.038) -- (7.754,0.219) -- (7.682,0.405) -- (7.589,0.599) -- (7.466,0.805) -- (7.299,1.026) -- (7.062,1.253) -- (6.719,1.415) -- (6.358,1.295) -- (6.164,0.967) -- (6.076,0.626) -- (6.035,0.304) -- (6.018,-0.001) -- (6.016,-0.299) -- (6.023,-0.599) -- (6.041,-0.914) -- (6.074,-1.259) -- (6.138,-1.662) -- cycle;
  \fill[black!75] (7.112,-0.383) circle (1.5pt);
  \draw[red!80!black, line width=0.6pt, opacity=0.8, dash pattern=on 0.7pt off 1.3pt] (3.900,0.474) -- (3.827,0.479) -- (3.755,0.484) -- (3.682,0.490) -- (3.609,0.496) -- (3.536,0.503) -- (3.462,0.510) -- (3.389,0.518) -- (3.315,0.525) -- (3.241,0.526) -- (3.167,0.529) -- (3.093,0.531) -- (3.019,0.535) -- (2.946,0.538) -- (2.873,0.543) -- (2.800,0.547) -- (2.727,0.553) -- (2.655,0.559) -- (2.583,0.565) -- (2.512,0.572) -- (2.442,0.580) -- (2.372,0.588) -- (2.303,0.596) -- (2.235,0.605) -- (2.168,0.615) -- (2.102,0.624) -- (2.038,0.632) -- (1.975,0.640) -- (1.914,0.649) -- (1.854,0.656) -- (1.795,0.661) -- (1.738,0.667) -- (1.683,0.674) -- (1.629,0.680) -- (1.576,0.687) -- (1.526,0.695) -- (1.476,0.703) -- (1.429,0.711) -- (1.383,0.720) -- (1.339,0.729) -- (1.298,0.738) -- (1.260,0.747) -- (1.223,0.757) -- (1.189,0.767) -- (1.156,0.777) -- (1.126,0.787) -- (1.097,0.798) -- (1.071,0.809) -- (1.047,0.820) -- (1.025,0.832) -- (1.006,0.843) -- (0.988,0.855) -- (0.973,0.867) -- (0.962,0.880) -- (0.953,0.892);
  \draw[red!80!black, line width=0.5pt, opacity=0.4, dash pattern=on 0.7pt off 1.3pt] (0.962,0.880) -- (0.953,0.892) -- (0.946,0.905) -- (0.942,0.917) -- (0.940,0.930) -- (0.941,0.943) -- (0.944,0.956) -- (0.951,0.968) -- (0.961,0.981) -- (0.973,0.993) -- (0.988,1.005) -- (1.005,1.017) -- (1.025,1.029) -- (1.048,1.041) -- (1.073,1.053) -- (1.101,1.065) -- (1.131,1.077) -- (1.164,1.088) -- (1.199,1.100) -- (1.236,1.111) -- (1.276,1.122) -- (1.318,1.133) -- (1.362,1.143) -- (1.408,1.153) -- (1.456,1.163) -- (1.507,1.173) -- (1.560,1.182) -- (1.616,1.192) -- (1.673,1.201) -- (1.733,1.209) -- (1.795,1.218) -- (1.859,1.226) -- (1.924,1.233) -- (1.991,1.240) -- (2.061,1.247) -- (2.132,1.253) -- (2.204,1.259) -- (2.279,1.264) -- (2.356,1.269) -- (2.434,1.273) -- (2.514,1.278) -- (2.596,1.281) -- (2.679,1.284) -- (2.763,1.287) -- (2.848,1.289) -- (2.935,1.291) -- (3.023,1.292) -- (3.112,1.292) -- (3.202,1.292) -- (3.292,1.291) -- (3.384,1.290) -- (3.476,1.288) -- (3.570,1.285) -- (3.663,1.282) -- (3.758,1.279) -- (3.853,1.274) -- (3.949,1.269) -- (4.045,1.264) -- (4.141,1.258) -- (4.238,1.251) -- (4.335,1.244) -- (4.432,1.236) -- (4.529,1.227) -- (4.626,1.218) -- (4.723,1.208) -- (4.820,1.198) -- (4.916,1.186) -- (5.013,1.175) -- (5.109,1.162) -- (5.204,1.149) -- (5.299,1.136) -- (5.394,1.122) -- (5.487,1.107) -- (5.580,1.092) -- (5.672,1.076) -- (5.764,1.060) -- (5.854,1.043) -- (5.943,1.025) -- (6.032,1.007) -- (6.119,0.988) -- (6.205,0.969) -- (6.290,0.949) -- (6.373,0.928) -- (6.456,0.907) -- (6.537,0.886) -- (6.616,0.864) -- (6.694,0.841) -- (6.770,0.818) -- (6.844,0.795) -- (6.917,0.771) -- (6.988,0.746) -- (7.057,0.721) -- (7.125,0.696) -- (7.190,0.670) -- (7.254,0.644) -- (7.316,0.617) -- (7.375,0.590) -- (7.433,0.562) -- (7.488,0.534) -- (7.542,0.506) -- (7.593,0.478) -- (7.642,0.449) -- (7.689,0.420) -- (7.733,0.390) -- (7.774,0.360) -- (7.813,0.330) -- (7.850,0.300) -- (7.884,0.269) -- (7.916,0.238) -- (7.945,0.207) -- (7.972,0.176) -- (7.996,0.145) -- (8.018,0.114) -- (8.037,0.082) -- (8.054,0.050) -- (8.069,0.018) -- (8.080,-0.014) -- (8.090,-0.045) -- (8.096,-0.077) -- (8.100,-0.110) -- (8.102,-0.142) -- (8.100,-0.174);
  \draw[red!80!black, line width=0.6pt, opacity=0.8, dash pattern=on 0.7pt off 1.3pt] (8.102,-0.142) -- (8.100,-0.174) -- (8.096,-0.206) -- (8.090,-0.238) -- (8.080,-0.270) -- (8.069,-0.302) -- (8.054,-0.334) -- (8.038,-0.366) -- (8.019,-0.397) -- (7.997,-0.429) -- (7.973,-0.460) -- (7.946,-0.491) -- (7.917,-0.522) -- (7.885,-0.553) -- (7.851,-0.583) -- (7.815,-0.614) -- (7.776,-0.644) -- (7.735,-0.674) -- (7.691,-0.704) -- (7.644,-0.733) -- (7.595,-0.763) -- (7.544,-0.791) -- (7.491,-0.820) -- (7.436,-0.848) -- (7.379,-0.876) -- (7.320,-0.903) -- (7.259,-0.931) -- (7.196,-0.957) -- (7.131,-0.983) -- (7.065,-1.009) -- (6.996,-1.034) -- (6.926,-1.059) -- (6.854,-1.084) -- (6.780,-1.108) -- (6.705,-1.131) -- (6.628,-1.154) -- (6.550,-1.177) -- (6.470,-1.199) -- (6.389,-1.220) -- (6.307,-1.241) -- (6.223,-1.262) -- (6.139,-1.281) -- (6.053,-1.301) -- (5.967,-1.319) -- (5.879,-1.337) -- (5.790,-1.355) -- (5.701,-1.372) -- (5.611,-1.388) -- (5.520,-1.404) -- (5.428,-1.419) -- (5.336,-1.434) -- (5.243,-1.449) -- (5.149,-1.462) -- (5.056,-1.475) -- (4.962,-1.488) -- (4.868,-1.500) -- (4.774,-1.511) -- (4.680,-1.522) -- (4.586,-1.532) -- (4.492,-1.541) -- (4.398,-1.550) -- (4.305,-1.558) -- (4.211,-1.566) -- (4.119,-1.573) -- (4.026,-1.579) -- (3.935,-1.585) -- (3.843,-1.591) -- (3.753,-1.595);
  \fill[red!80!black, opacity=0.22] (1.802,0.736) -- (1.837,0.733) -- (1.873,0.730) -- (1.911,0.725) -- (1.949,0.720) -- (1.986,0.715) -- (2.023,0.710) -- (2.060,0.705) -- (2.098,0.700) -- (2.138,0.695) -- (2.179,0.689) -- (2.219,0.683) -- (2.259,0.678) -- (2.299,0.672) -- (2.340,0.667) -- (2.381,0.662) -- (2.422,0.657) -- (2.464,0.653) -- (2.506,0.648) -- (2.548,0.644) -- (2.590,0.640) -- (2.633,0.636) -- (2.676,0.632) -- (2.719,0.629) -- (2.762,0.625) -- (2.805,0.622) -- (2.848,0.619) -- (2.892,0.617) -- (2.935,0.614) -- (2.979,0.612) -- (3.023,0.609) -- (3.067,0.607) -- (3.111,0.606) -- (3.155,0.604) -- (3.199,0.603) -- (3.243,0.601) -- (3.287,0.600) -- (3.335,0.599) -- (3.382,0.594) -- (3.426,0.589) -- (3.470,0.585) -- (3.514,0.580) -- (3.557,0.576) -- (3.601,0.572) -- (3.645,0.568) -- (3.688,0.565) -- (3.732,0.561) -- (3.775,0.558) -- (3.818,0.555) -- (3.861,0.552) -- (3.904,0.549) -- (3.895,0.399) -- (3.851,0.402) -- (3.808,0.405) -- (3.764,0.408) -- (3.720,0.412) -- (3.676,0.415) -- (3.632,0.419) -- (3.588,0.423) -- (3.543,0.427) -- (3.499,0.431) -- (3.455,0.436) -- (3.410,0.440) -- (3.366,0.445) -- (3.325,0.450) -- (3.284,0.450) -- (3.239,0.451) -- (3.194,0.453) -- (3.150,0.454) -- (3.105,0.456) -- (3.060,0.458) -- (3.016,0.460) -- (2.971,0.462) -- (2.927,0.464) -- (2.883,0.467) -- (2.838,0.470) -- (2.794,0.473) -- (2.750,0.476) -- (2.707,0.479) -- (2.663,0.483) -- (2.620,0.487) -- (2.576,0.490) -- (2.533,0.495) -- (2.490,0.499) -- (2.448,0.503) -- (2.405,0.508) -- (2.363,0.513) -- (2.322,0.518) -- (2.280,0.523) -- (2.239,0.529) -- (2.198,0.535) -- (2.157,0.541) -- (2.118,0.546) -- (2.080,0.551) -- (2.041,0.556) -- (2.003,0.561) -- (1.965,0.566) -- (1.928,0.571) -- (1.892,0.577) -- (1.858,0.581) -- (1.823,0.584) -- (1.788,0.587) -- cycle;
  \draw[red!80!black, line width=0.5pt] (1.802,0.736) -- (1.837,0.733) -- (1.873,0.730) -- (1.911,0.725) -- (1.949,0.720) -- (1.986,0.715) -- (2.023,0.710) -- (2.060,0.705) -- (2.098,0.700) -- (2.138,0.695) -- (2.179,0.689) -- (2.219,0.683) -- (2.259,0.678) -- (2.299,0.672) -- (2.340,0.667) -- (2.381,0.662) -- (2.422,0.657) -- (2.464,0.653) -- (2.506,0.648) -- (2.548,0.644) -- (2.590,0.640) -- (2.633,0.636) -- (2.676,0.632) -- (2.719,0.629) -- (2.762,0.625) -- (2.805,0.622) -- (2.848,0.619) -- (2.892,0.617) -- (2.935,0.614) -- (2.979,0.612) -- (3.023,0.609) -- (3.067,0.607) -- (3.111,0.606) -- (3.155,0.604) -- (3.199,0.603) -- (3.243,0.601) -- (3.287,0.600) -- (3.335,0.599) -- (3.382,0.594) -- (3.426,0.589) -- (3.470,0.585) -- (3.514,0.580) -- (3.557,0.576) -- (3.601,0.572) -- (3.645,0.568) -- (3.688,0.565) -- (3.732,0.561) -- (3.775,0.558) -- (3.818,0.555) -- (3.861,0.552) -- (3.904,0.549) -- (3.895,0.399) -- (3.851,0.402) -- (3.808,0.405) -- (3.764,0.408) -- (3.720,0.412) -- (3.676,0.415) -- (3.632,0.419) -- (3.588,0.423) -- (3.543,0.427) -- (3.499,0.431) -- (3.455,0.436) -- (3.410,0.440) -- (3.366,0.445) -- (3.325,0.450) -- (3.284,0.450) -- (3.239,0.451) -- (3.194,0.453) -- (3.150,0.454) -- (3.105,0.456) -- (3.060,0.458) -- (3.016,0.460) -- (2.971,0.462) -- (2.927,0.464) -- (2.883,0.467) -- (2.838,0.470) -- (2.794,0.473) -- (2.750,0.476) -- (2.707,0.479) -- (2.663,0.483) -- (2.620,0.487) -- (2.576,0.490) -- (2.533,0.495) -- (2.490,0.499) -- (2.448,0.503) -- (2.405,0.508) -- (2.363,0.513) -- (2.322,0.518) -- (2.280,0.523) -- (2.239,0.529) -- (2.198,0.535) -- (2.157,0.541) -- (2.118,0.546) -- (2.080,0.551) -- (2.041,0.556) -- (2.003,0.561) -- (1.965,0.566) -- (1.928,0.571) -- (1.892,0.577) -- (1.858,0.581) -- (1.823,0.584) -- (1.788,0.587) -- cycle;
  \draw[red!80!black, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt] (5.101,0.452) -- (5.137,0.448) -- (5.172,0.445) -- (5.207,0.441) -- (5.241,0.437) -- (5.276,0.434) -- (5.309,0.431) -- (5.343,0.428) -- (5.376,0.425) -- (5.408,0.422) -- (5.440,0.419) -- (5.472,0.416) -- (5.504,0.414) -- (5.535,0.412) -- (5.565,0.409) -- (5.595,0.407) -- (5.625,0.405) -- (5.654,0.403) -- (5.683,0.401) -- (5.712,0.399) -- (5.740,0.398) -- (5.769,0.395) -- (5.797,0.393) -- (5.825,0.391) -- (5.852,0.390) -- (5.879,0.388) -- (5.905,0.386) -- (5.931,0.385) -- (5.956,0.383) -- (5.981,0.382) -- (6.006,0.381) -- (6.030,0.379) -- (6.054,0.378) -- (6.078,0.377) -- (6.101,0.377) -- (6.124,0.376) -- (6.146,0.375) -- (6.168,0.374) -- (6.190,0.374) -- (6.210,0.373) -- (6.231,0.373) -- (6.251,0.373) -- (6.270,0.372) -- (6.289,0.372) -- (6.307,0.372) -- (6.325,0.372) -- (6.342,0.372) -- (6.359,0.372) -- (6.375,0.372) -- (6.389,0.372) -- (6.405,0.373) -- (6.412,0.223) -- (6.394,0.223) -- (6.377,0.222) -- (6.360,0.222) -- (6.342,0.222) -- (6.325,0.222) -- (6.306,0.222) -- (6.288,0.222) -- (6.268,0.222) -- (6.248,0.223) -- (6.228,0.223) -- (6.207,0.223) -- (6.186,0.224) -- (6.164,0.224) -- (6.142,0.225) -- (6.119,0.226) -- (6.096,0.227) -- (6.072,0.228) -- (6.048,0.229) -- (6.023,0.230) -- (5.998,0.231) -- (5.973,0.232) -- (5.948,0.233) -- (5.922,0.235) -- (5.896,0.236) -- (5.869,0.238) -- (5.842,0.240) -- (5.815,0.242) -- (5.787,0.244) -- (5.758,0.246) -- (5.730,0.248) -- (5.702,0.250) -- (5.674,0.251) -- (5.644,0.253) -- (5.615,0.255) -- (5.585,0.257) -- (5.554,0.260) -- (5.523,0.262) -- (5.492,0.264) -- (5.460,0.267) -- (5.428,0.270) -- (5.395,0.272) -- (5.362,0.275) -- (5.329,0.278) -- (5.295,0.282) -- (5.261,0.285) -- (5.226,0.288) -- (5.192,0.292) -- (5.156,0.295) -- (5.121,0.299) -- (5.085,0.303) -- cycle;
  \draw[->, red!80!black, line width=0.6pt] (2.800,0.947) -- (5.874,0.713);
  \node[lab, text=red!80!black, anchor=south] at (4.337,0.850) {$v_{\parallel,j}\, g_q\,\Delta t/2$};
  \draw[fl] (6.408,0.298) -- (6.386,0.297) -- (6.365,0.297) -- (6.342,0.297) -- (6.319,0.297) -- (6.294,0.297) -- (6.269,0.297) -- (6.243,0.298) -- (6.216,0.298) -- (6.188,0.299) -- (6.159,0.300) -- (6.129,0.301) -- (6.099,0.302) -- (6.067,0.303) -- (6.035,0.304) -- (6.002,0.306) -- (5.969,0.307) -- (5.935,0.309) -- (5.900,0.311) -- (5.865,0.314) -- (5.829,0.316) -- (5.792,0.319) -- (5.754,0.321) -- (5.716,0.324) -- (5.678,0.326) -- (5.640,0.329) -- (5.600,0.332) -- (5.560,0.334) -- (5.519,0.338) -- (5.477,0.341) -- (5.434,0.344) -- (5.391,0.348) -- (5.347,0.352) -- (5.302,0.356) -- (5.257,0.361) -- (5.211,0.365) -- (5.164,0.370) -- (5.117,0.375) -- (5.069,0.380) -- (5.021,0.386) -- (4.972,0.392) -- (4.922,0.398) -- (4.872,0.404) -- (4.822,0.411) -- (4.771,0.418) -- (4.719,0.425) -- (4.668,0.428) -- (4.616,0.431) -- (4.563,0.434) -- (4.510,0.437) -- (4.457,0.441) -- (4.403,0.445) -- (4.349,0.449) -- (4.294,0.454) -- (4.239,0.458) -- (4.183,0.460) -- (4.127,0.462) -- (4.071,0.465) -- (4.014,0.467) -- (3.957,0.471) -- (3.900,0.474);
  \draw[fl] (5.013,0.298) -- (5.173,0.458) (5.013,0.458) -- (5.173,0.298);
  \draw[fl] (2.939,0.455) -- (3.099,0.615) (2.939,0.615) -- (3.099,0.455);
  \fill[white] (3.900,0.474) circle (2.7pt); \fill[black] (3.900,0.474) circle (1.9pt);
  \node[lab, anchor=north west] at (3.940,0.344) {foot of $q$};
  \fill[red!80!black] (6.408,0.298) circle (1.9pt);
  \node[lab, text=red!80!black, anchor=west] at (6.508,0.138) {node $q$};
  \node[lab, anchor=north, align=center] at (7.293,-2.706) {station $(c,2)$\\ end of wedge $c$};
  \node[lab, anchor=north, align=center] at (5.220,-2.706) {station $(c,0)$\\ one wedge back};
  \node[lab, anchor=north, align=center] at (2.747,-2.706) {station $(c\!-\!1,0)$\\ two wedges back};
  \draw[->, black!70, line width=0.5pt] (5.618,2.478) -- (5.582,2.483) -- (5.545,2.488) -- (5.509,2.492) -- (5.472,2.496) -- (5.435,2.501) -- (5.398,2.505) -- (5.360,2.508) -- (5.323,2.512) -- (5.285,2.516) -- (5.247,2.519) -- (5.208,2.522) -- (5.170,2.525) -- (5.131,2.528) -- (5.092,2.531) -- (5.053,2.534) -- (5.014,2.536) -- (4.974,2.539) -- (4.935,2.541) -- (4.895,2.543) -- (4.855,2.545) -- (4.815,2.547) -- (4.775,2.549) -- (4.735,2.550) -- (4.695,2.551) -- (4.655,2.553) -- (4.615,2.554) -- (4.574,2.554) -- (4.534,2.555) -- (4.493,2.556) -- (4.453,2.556) -- (4.412,2.556) -- (4.372,2.556) -- (4.331,2.556) -- (4.291,2.556) -- (4.250,2.556) -- (4.210,2.555) -- (4.169,2.555) -- (4.129,2.554) -- (4.088,2.553);
  \node[lab, anchor=south] at (4.875,2.626) {$+\varphi$};
  \node[lab, anchor=north east, align=right] at (8.334,2.557) {shaped, flux-aligned\\ poloidal plane};
  \node[lab, anchor=north west, align=left] at (7.919,-1.885) {$K = 3$ flux surfaces\\ (the axis is one)};
\end{tikzpicture}


